On the Interconnections of Calibration, Quantification, and Classifier Accuracy Prediction under Dataset Shift

When the distribution of the data used to train a classifier differs from that of the test data, i.e., under dataset shift, well-established routines for calibrating the decision scores of the classifier, estimating the proportion of positives in a test sample, or estimating the accuracy of the classifier, become particularly challenging. This paper investigates the interconnections among three fundamental problems, calibration, quantification, and classifier accuracy prediction, under dataset shift conditions. Specifically, we prove their equivalence through mutual reduction, i.e., we show that access to an oracle for any one of these tasks enables the resolution of the other two. Based on these proofs, we propose new methods for each problem based on direct adaptations of well-established methods borrowed from the other disciplines. Our results show such methods are often competitive, and sometimes even surpass the performance of dedicated approaches from each discipline. The main goal of this paper is to fostering cross-fertilization among these research areas, encouraging the development of unified approaches and promoting synergies across the fields.

==> (inline-0) <==
\begin{tabular}{cc|c|cccc|ccccccccccc} \toprule
\multicolumn{2}{c}{} & \multicolumn{1}{c|}{Baselines} & \multicolumn{4}{c|}{Reference} & \multicolumn{11}{c}{Adapted Methods} \\
\multicolumn{2}{c}{} & \begin{sideways}Platt\;\end{sideways} & \begin{sideways}Head2Tail\;\end{sideways} & \begin{sideways}CPCS\;\end{sideways} & \begin{sideways}TransCal\;\end{sideways} & \begin{sideways}LasCal\;\end{sideways} & \begin{sideways}PACC$_{\rho 2\zeta}^{5\text{B}}$\;\end{sideways} & \begin{sideways}EMQ$_{\rho 2\zeta}^{5\text{B}}$\;\end{sideways} & \begin{sideways}KDEy$_{\rho 2\zeta}^{5\text{B}}$\;\end{sideways} & \begin{sideways}ATC$_{\alpha 2\zeta}^{6\text{B}}$\;\end{sideways} & \begin{sideways}DoC$_{\alpha 2\zeta}^{6\text{B}}$\;\end{sideways} & \begin{sideways}LEAP$_{\alpha 2\zeta}^{6\text{B}}$\;\end{sideways} & \begin{sideways}EMQ\;\end{sideways} & \begin{sideways}EMQ$^{\text{BCTS}}$\;\end{sideways} & \begin{sideways}EMQ$^{\text{LasCal}}$\;\end{sideways} & \begin{sideways}PacCal$^{\sigma}$\;\end{sideways} & \begin{sideways}DMCal\;\end{sideways} \\\midrule
\multirow{10}{*}{\begin{sideways}Logistic Regression\;\end{sideways}} & \texttt{cmc.3} & $7.170$\cellcolor{red!10} & $5.399$\cellcolor{green!6} & $5.390$\cellcolor{green!6} & $5.604$\cellcolor{green!4} & $4.946$\cellcolor{green!10} & $2.692$\cellcolor{green!32} & $3.242$\cellcolor{green!27} & $3.005$\cellcolor{green!29} & $9.067$\cellcolor{red!29} & $3.581$\cellcolor{green!24} & $2.825$\cellcolor{green!31} & $\textbf{2.138}$\cellcolor{green!38} & $\textbf{1.939}$\cellcolor{green!40} & $10.154$\cellcolor{red!40} & $8.835$\cellcolor{red!27} & $2.402$\cellcolor{green!35} \\
 & \texttt{yeast} & $3.968$\cellcolor{green!5} & $4.508$\cellcolor{red!0} & $2.374$\cellcolor{green!23} & $2.633$\cellcolor{green!20} & $1.123$\cellcolor{green!37} & $1.686$\cellcolor{green!31} & $1.950$\cellcolor{green!28} & $2.580$\cellcolor{green!21} & $2.581$\cellcolor{green!21} & $2.422$\cellcolor{green!23} & $2.361$\cellcolor{green!23} & $1.342$\cellcolor{green!35} & $1.241$\cellcolor{green!36} & $8.117$\cellcolor{red!40} & $2.780$\cellcolor{green!19} & $\textbf{0.895}$\cellcolor{green!40} \\
 & \texttt{semeion} & $3.878$\cellcolor{red!3} & $3.260$\cellcolor{green!4} & $3.133$\cellcolor{green!6} & $1.778$\cellcolor{green!25} & $2.751$\cellcolor{green!12} & $2.682$\cellcolor{green!13} & $2.064$\cellcolor{green!21} & $2.246$\cellcolor{green!19} & $3.672$\cellcolor{red!1} & $2.090$\cellcolor{green!21} & $2.991$\cellcolor{green!8} & $1.120$\cellcolor{green!35} & $\textbf{0.780}$\cellcolor{green!40} & $1.860$\cellcolor{green!24} & $6.419$\cellcolor{red!40} & $1.546$\cellcolor{green!29} \\
 & \texttt{wine-q-red} & $\textbf{0.837}$\cellcolor{green!40} & $1.680$\cellcolor{green!21} & $1.036$\cellcolor{green!35} & $1.251$\cellcolor{green!30} & $1.216$\cellcolor{green!31} & $1.837$\cellcolor{green!17} & $2.665$\cellcolor{red!0} & $2.788$\cellcolor{red!3} & $4.456$\cellcolor{red!40} & $1.123$\cellcolor{green!33} & $2.325$\cellcolor{green!7} & $\textbf{0.886}$\cellcolor{green!38} & $\textbf{0.928}$\cellcolor{green!37} & $\textbf{0.871}$\cellcolor{green!39} & $1.363$\cellcolor{green!28} & $\textbf{0.850}$\cellcolor{green!39} \\
 & \texttt{ctg.1} & $1.055$\cellcolor{green!30} & $1.235$\cellcolor{green!24} & $1.257$\cellcolor{green!23} & $1.143$\cellcolor{green!27} & $1.160$\cellcolor{green!27} & $1.164$\cellcolor{green!26} & $1.405$\cellcolor{green!18} & $1.461$\cellcolor{green!16} & $3.070$\cellcolor{red!40} & $1.347$\cellcolor{green!20} & $1.674$\cellcolor{green!9} & $\textbf{0.792}$\cellcolor{green!40} & $\textbf{0.802}$\cellcolor{green!39} & $\textbf{0.890}$\cellcolor{green!36} & $2.670$\cellcolor{red!25} & $1.034$\cellcolor{green!31} \\
 & \texttt{ctg.2} & $2.850$\cellcolor{green!18} & $1.496$\cellcolor{green!33} & $1.225$\cellcolor{green!36} & $1.565$\cellcolor{green!32} & $2.818$\cellcolor{green!18} & $\textbf{1.107}$\cellcolor{green!38} & $1.351$\cellcolor{green!35} & $1.432$\cellcolor{green!34} & $1.400$\cellcolor{green!34} & $2.951$\cellcolor{green!17} & $3.904$\cellcolor{green!6} & $\textbf{0.930}$\cellcolor{green!40} & $1.280$\cellcolor{green!36} & $8.032$\cellcolor{red!40} & $2.553$\cellcolor{green!21} & $\textbf{0.947}$\cellcolor{green!39} \\
 & \texttt{ctg.3} & $1.906$\cellcolor{green!15} & $2.247$\cellcolor{green!8} & $2.353$\cellcolor{green!6} & $2.399$\cellcolor{green!5} & $1.227$\cellcolor{green!30} & $1.899$\cellcolor{green!15} & $1.748$\cellcolor{green!19} & $1.785$\cellcolor{green!18} & $2.367$\cellcolor{green!5} & $1.823$\cellcolor{green!17} & $1.027$\cellcolor{green!34} & $\textbf{0.790}$\cellcolor{green!39} & $\textbf{0.776}$\cellcolor{green!40} & $1.641$\cellcolor{green!21} & $4.490$\cellcolor{red!40} & $1.167$\cellcolor{green!31} \\
 & \texttt{spambase} & $\textbf{0.619}$\cellcolor{green!40} & $0.702$\cellcolor{green!37} & $0.707$\cellcolor{green!37} & $0.807$\cellcolor{green!35} & $0.733$\cellcolor{green!37} & $0.725$\cellcolor{green!37} & $0.743$\cellcolor{green!36} & $0.756$\cellcolor{green!36} & $0.775$\cellcolor{green!36} & $0.830$\cellcolor{green!34} & $0.799$\cellcolor{green!35} & $\textbf{0.685}$\cellcolor{green!38} & $\textbf{0.684}$\cellcolor{green!38} & $0.917$\cellcolor{green!32} & $3.906$\cellcolor{red!40} & $\textbf{0.645}$\cellcolor{green!39} \\
 & \texttt{wine-q-white} & $2.765$\cellcolor{green!24} & $2.567$\cellcolor{green!26} & $1.946$\cellcolor{green!30} & $2.521$\cellcolor{green!26} & $1.158$\cellcolor{green!36} & $2.170$\cellcolor{green!29} & $3.038$\cellcolor{green!22} & $3.038$\cellcolor{green!22} & $8.086$\cellcolor{red!13} & $11.745$\cellcolor{red!40} & $2.780$\cellcolor{green!24} & $0.728$\cellcolor{green!39} & $\textbf{0.663}$\cellcolor{green!40} & $3.184$\cellcolor{green!21} & $2.223$\cellcolor{green!28} & $\textbf{0.705}$\cellcolor{green!39} \\
 & \texttt{pageblocks.5} & $14.032$\cellcolor{red!5} & $16.249$\cellcolor{red!13} & $17.186$\cellcolor{red!16} & $12.803$\cellcolor{red!1} & $5.085$\cellcolor{green!25} & $3.448$\cellcolor{green!31} & $2.786$\cellcolor{green!33} & $3.063$\cellcolor{green!32} & $3.073$\cellcolor{green!32} & $2.600$\cellcolor{green!34} & $4.270$\cellcolor{green!28} & $\textbf{1.003}$\cellcolor{green!40} & $\textbf{1.005}$\cellcolor{green!39} & $23.808$\cellcolor{red!40} & $3.658$\cellcolor{green!30} & $2.111$\cellcolor{green!36} \\\midrule
\multirow{10}{*}{\begin{sideways}Naïve Bayes\;\end{sideways}} & \texttt{cmc.3} & $7.172$\cellcolor{red!24} & $3.260$\cellcolor{green!23} & $2.777$\cellcolor{green!29} & $3.782$\cellcolor{green!17} & $\textbf{1.921}$\cellcolor{green!40} & $3.693$\cellcolor{green!18} & $3.801$\cellcolor{green!17} & $3.750$\cellcolor{green!17} & $3.738$\cellcolor{green!17} & $5.214$\cellcolor{red!0} & $4.887$\cellcolor{green!3} & $\textbf{1.939}$\cellcolor{green!39} & $2.538$\cellcolor{green!32} & $5.527$\cellcolor{red!4} & $8.474$\cellcolor{red!40} & $3.072$\cellcolor{green!25} \\
 & \texttt{yeast} & $11.756$\cellcolor{green!28} & $8.269$\cellcolor{green!38} & $\textbf{7.686}$\cellcolor{green!40} & $35.013$\cellcolor{red!39} & $11.353$\cellcolor{green!29} & $33.232$\cellcolor{red!34} & $33.305$\cellcolor{red!34} & $33.188$\cellcolor{red!34} & $35.040$\cellcolor{red!39} & $35.046$\cellcolor{red!39} & $35.047$\cellcolor{red!39} & $35.051$\cellcolor{red!40} & $35.051$\cellcolor{red!40} & $34.711$\cellcolor{red!39} & $22.540$\cellcolor{red!3} & $35.034$\cellcolor{red!39} \\
 & \texttt{semeion} & $17.005$\cellcolor{red!40} & $\textbf{0.145}$\cellcolor{green!40} & $2.566$\cellcolor{green!28} & $4.135$\cellcolor{green!21} & $0.662$\cellcolor{green!37} & $4.135$\cellcolor{green!21} & $3.959$\cellcolor{green!21} & $4.007$\cellcolor{green!21} & $4.096$\cellcolor{green!21} & $4.095$\cellcolor{green!21} & $4.097$\cellcolor{green!21} & $4.097$\cellcolor{green!21} & $4.097$\cellcolor{green!21} & $4.101$\cellcolor{green!21} & $4.470$\cellcolor{green!19} & $4.138$\cellcolor{green!21} \\
 & \texttt{wine-q-red} & $1.461$\cellcolor{green!33} & $2.223$\cellcolor{green!24} & $\textbf{0.892}$\cellcolor{green!40} & $4.269$\cellcolor{green!1} & $1.155$\cellcolor{green!36} & $2.848$\cellcolor{green!17} & $2.894$\cellcolor{green!17} & $3.370$\cellcolor{green!11} & $7.912$\cellcolor{red!40} & $1.995$\cellcolor{green!27} & $5.136$\cellcolor{red!8} & $2.019$\cellcolor{green!27} & $4.294$\cellcolor{green!1} & $1.493$\cellcolor{green!33} & $3.477$\cellcolor{green!10} & $1.689$\cellcolor{green!30} \\
 & \texttt{ctg.1} & $4.876$\cellcolor{red!40} & $3.654$\cellcolor{red!15} & $1.608$\cellcolor{green!26} & $1.378$\cellcolor{green!31} & $2.209$\cellcolor{green!14} & $1.602$\cellcolor{green!26} & $1.556$\cellcolor{green!27} & $1.595$\cellcolor{green!26} & $4.255$\cellcolor{red!27} & $3.881$\cellcolor{red!19} & $2.634$\cellcolor{green!5} & $1.791$\cellcolor{green!22} & $\textbf{0.955}$\cellcolor{green!40} & $2.592$\cellcolor{green!6} & $2.974$\cellcolor{red!1} & $1.846$\cellcolor{green!21} \\
 & \texttt{ctg.2} & $14.101$\cellcolor{red!40} & $1.882$\cellcolor{green!35} & $2.581$\cellcolor{green!31} & $3.978$\cellcolor{green!22} & $\textbf{1.144}$\cellcolor{green!40} & $3.705$\cellcolor{green!24} & $4.004$\cellcolor{green!22} & $3.853$\cellcolor{green!23} & $4.913$\cellcolor{green!16} & $4.905$\cellcolor{green!16} & $4.149$\cellcolor{green!21} & $4.919$\cellcolor{green!16} & $4.919$\cellcolor{green!16} & $12.472$\cellcolor{red!29} & $4.741$\cellcolor{green!17} & $4.229$\cellcolor{green!20} \\
 & \texttt{ctg.3} & $10.083$\cellcolor{red!36} & $2.500$\cellcolor{green!28} & $2.461$\cellcolor{green!29} & $3.793$\cellcolor{green!17} & $\textbf{1.212}$\cellcolor{green!40} & $3.837$\cellcolor{green!17} & $3.555$\cellcolor{green!19} & $3.534$\cellcolor{green!20} & $3.297$\cellcolor{green!22} & $3.331$\cellcolor{green!21} & $4.585$\cellcolor{green!11} & $3.328$\cellcolor{green!21} & $3.325$\cellcolor{green!21} & $10.541$\cellcolor{red!40} & $3.589$\cellcolor{green!19} & $3.504$\cellcolor{green!20} \\
 & \texttt{spambase} & $3.731$\cellcolor{red!37} & $0.689$\cellcolor{green!33} & $\textbf{0.416}$\cellcolor{green!40} & $2.956$\cellcolor{red!19} & $1.259$\cellcolor{green!20} & $2.999$\cellcolor{red!20} & $3.001$\cellcolor{red!20} & $2.985$\cellcolor{red!19} & $3.003$\cellcolor{red!20} & $3.032$\cellcolor{red!20} & $2.911$\cellcolor{red!17} & $2.947$\cellcolor{red!18} & $2.947$\cellcolor{red!18} & $3.858$\cellcolor{red!40} & $3.797$\cellcolor{red!38} & $2.871$\cellcolor{red!17} \\
 & \texttt{wine-q-white} & $5.512$\cellcolor{green!15} & $1.133$\cellcolor{green!38} & $1.266$\cellcolor{green!37} & $1.574$\cellcolor{green!36} & $1.359$\cellcolor{green!37} & $3.951$\cellcolor{green!23} & $4.584$\cellcolor{green!20} & $4.447$\cellcolor{green!21} & $15.951$\cellcolor{red!40} & $10.283$\cellcolor{red!9} & $6.316$\cellcolor{green!11} & $3.567$\cellcolor{green!25} & $\textbf{0.884}$\cellcolor{green!40} & $4.129$\cellcolor{green!22} & $6.821$\cellcolor{green!8} & $1.727$\cellcolor{green!35} \\
 & \texttt{pageblocks.5} & $19.648$\cellcolor{red!40} & $11.299$\cellcolor{red!1} & $8.657$\cellcolor{green!11} & $12.111$\cellcolor{red!4} & $\textbf{2.469}$\cellcolor{green!40} & $10.764$\cellcolor{green!1} & $4.740$\cellcolor{green!29} & $5.514$\cellcolor{green!25} & $10.369$\cellcolor{green!3} & $11.328$\cellcolor{red!1} & $10.559$\cellcolor{green!2} & $3.101$\cellcolor{green!37} & $3.095$\cellcolor{green!37} & $10.293$\cellcolor{green!3} & $10.837$\cellcolor{green!1} & $8.327$\cellcolor{green!12} \\\midrule
\multirow{10}{*}{\begin{sideways}k Nearest Neighbor\;\end{sideways}} & \texttt{cmc.3} & $7.734$\cellcolor{green!8} & $4.534$\cellcolor{green!27} & $4.490$\cellcolor{green!27} & $4.448$\cellcolor{green!27} & $\textbf{2.340}$\cellcolor{green!40} & $6.987$\cellcolor{green!13} & $6.986$\cellcolor{green!13} & $6.987$\cellcolor{green!13} & $16.220$\cellcolor{red!40} & $10.285$\cellcolor{red!5} & $7.298$\cellcolor{green!11} & $\textbf{2.740}$\cellcolor{green!37} & $\textbf{2.911}$\cellcolor{green!36} & $8.294$\cellcolor{green!5} & $12.384$\cellcolor{red!17} & $\textbf{3.408}$\cellcolor{green!33} \\
 & \texttt{yeast} & $5.608$\cellcolor{red!17} & $4.163$\cellcolor{red!0} & $2.370$\cellcolor{green!21} & $2.539$\cellcolor{green!19} & $1.496$\cellcolor{green!31} & $3.545$\cellcolor{green!7} & $5.019$\cellcolor{red!10} & $5.024$\cellcolor{red!10} & $6.370$\cellcolor{red!26} & $7.510$\cellcolor{red!40} & $4.890$\cellcolor{red!8} & $1.186$\cellcolor{green!35} & $1.186$\cellcolor{green!35} & $5.136$\cellcolor{red!11} & $3.917$\cellcolor{green!2} & $\textbf{0.789}$\cellcolor{green!40} \\
 & \texttt{semeion} & $2.422$\cellcolor{green!20} & $3.298$\cellcolor{green!11} & $3.317$\cellcolor{green!11} & $4.476$\cellcolor{red!0} & $3.344$\cellcolor{green!10} & $2.112$\cellcolor{green!23} & $1.165$\cellcolor{green!32} & $1.166$\cellcolor{green!32} & $8.342$\cellcolor{red!40} & $4.639$\cellcolor{red!2} & $3.523$\cellcolor{green!8} & $0.906$\cellcolor{green!35} & $0.918$\cellcolor{green!35} & $0.583$\cellcolor{green!38} & $6.287$\cellcolor{red!19} & $\textbf{0.464}$\cellcolor{green!40} \\
 & \texttt{wine-q-red} & $3.673$\cellcolor{red!2} & $2.573$\cellcolor{green!13} & $1.805$\cellcolor{green!24} & $2.526$\cellcolor{green!13} & $1.984$\cellcolor{green!21} & $3.559$\cellcolor{red!1} & $5.661$\cellcolor{red!32} & $5.619$\cellcolor{red!31} & $4.883$\cellcolor{red!20} & $2.016$\cellcolor{green!21} & $6.203$\cellcolor{red!40} & $1.057$\cellcolor{green!35} & $1.071$\cellcolor{green!35} & $0.978$\cellcolor{green!36} & $3.358$\cellcolor{green!1} & $\textbf{0.755}$\cellcolor{green!40} \\
 & \texttt{ctg.1} & $4.272$\cellcolor{red!34} & $2.334$\cellcolor{green!3} & $1.953$\cellcolor{green!11} & $1.621$\cellcolor{green!17} & $2.428$\cellcolor{green!2} & $1.849$\cellcolor{green!13} & $2.052$\cellcolor{green!9} & $2.005$\cellcolor{green!10} & $4.567$\cellcolor{red!40} & $3.773$\cellcolor{red!24} & $2.587$\cellcolor{red!1} & $\textbf{0.501}$\cellcolor{green!40} & $\textbf{0.501}$\cellcolor{green!40} & $0.653$\cellcolor{green!36} & $2.947$\cellcolor{red!8} & $0.547$\cellcolor{green!39} \\
 & \texttt{ctg.2} & $3.663$\cellcolor{green!10} & $3.665$\cellcolor{green!10} & $3.141$\cellcolor{green!15} & $2.262$\cellcolor{green!23} & $2.669$\cellcolor{green!19} & $2.554$\cellcolor{green!20} & $1.659$\cellcolor{green!28} & $1.659$\cellcolor{green!28} & $9.223$\cellcolor{red!40} & $1.572$\cellcolor{green!29} & $1.655$\cellcolor{green!28} & $\textbf{0.426}$\cellcolor{green!40} & $\textbf{0.426}$\cellcolor{green!40} & $0.823$\cellcolor{green!36} & $4.973$\cellcolor{red!1} & $0.525$\cellcolor{green!39} \\
 & \texttt{ctg.3} & $7.073$\cellcolor{red!40} & $6.709$\cellcolor{red!35} & $6.540$\cellcolor{red!33} & $2.523$\cellcolor{green!14} & $4.314$\cellcolor{red!7} & $3.455$\cellcolor{green!3} & $1.701$\cellcolor{green!24} & $1.738$\cellcolor{green!23} & $5.410$\cellcolor{red!20} & $3.716$\cellcolor{green!0} & $1.845$\cellcolor{green!22} & $\textbf{0.360}$\cellcolor{green!40} & $0.361$\cellcolor{green!39} & $\textbf{0.487}$\cellcolor{green!38} & $6.696$\cellcolor{red!35} & $0.714$\cellcolor{green!35} \\
 & \texttt{spambase} & $2.116$\cellcolor{red!24} & $0.875$\cellcolor{green!23} & $0.851$\cellcolor{green!24} & $2.182$\cellcolor{red!26} & $0.856$\cellcolor{green!24} & $0.753$\cellcolor{green!28} & $1.453$\cellcolor{green!1} & $1.399$\cellcolor{green!3} & $2.252$\cellcolor{red!29} & $1.085$\cellcolor{green!15} & $1.758$\cellcolor{red!10} & $0.539$\cellcolor{green!36} & $0.542$\cellcolor{green!36} & $\textbf{0.465}$\cellcolor{green!39} & $2.526$\cellcolor{red!40} & $\textbf{0.462}$\cellcolor{green!40} \\
 & \texttt{wine-q-white} & $3.861$\cellcolor{green!26} & $2.508$\cellcolor{green!32} & $2.053$\cellcolor{green!34} & $2.749$\cellcolor{green!31} & $1.549$\cellcolor{green!37} & $4.027$\cellcolor{green!25} & $4.919$\cellcolor{green!20} & $5.312$\cellcolor{green!18} & $17.402$\cellcolor{red!40} & $4.830$\cellcolor{green!21} & $4.885$\cellcolor{green!21} & $1.704$\cellcolor{green!36} & $1.704$\cellcolor{green!36} & $\textbf{1.001}$\cellcolor{green!40} & $4.361$\cellcolor{green!23} & $\textbf{1.046}$\cellcolor{green!39} \\
 & \texttt{pageblocks.5} & $12.700$\cellcolor{red!40} & $12.548$\cellcolor{red!38} & $8.424$\cellcolor{red!9} & $7.982$\cellcolor{red!5} & $3.072$\cellcolor{green!29} & $4.869$\cellcolor{green!16} & $3.984$\cellcolor{green!22} & $4.169$\cellcolor{green!21} & $10.166$\cellcolor{red!21} & $4.734$\cellcolor{green!17} & $7.323$\cellcolor{red!1} & $\textbf{1.648}$\cellcolor{green!39} & $\textbf{1.647}$\cellcolor{green!39} & $\textbf{1.620}$\cellcolor{green!40} & $4.520$\cellcolor{green!19} & $2.904$\cellcolor{green!30} \\\midrule
\multirow{10}{*}{\begin{sideways}Multi-layer Perceptron\;\end{sideways}} & \texttt{cmc.3} & $4.083$\cellcolor{green!6} & $2.668$\cellcolor{green!20} & $2.483$\cellcolor{green!22} & $3.073$\cellcolor{green!16} & $\textbf{0.768}$\cellcolor{green!40} & $3.216$\cellcolor{green!15} & $3.325$\cellcolor{green!14} & $4.451$\cellcolor{green!2} & $5.244$\cellcolor{red!5} & $4.965$\cellcolor{red!2} & $4.971$\cellcolor{red!2} & $1.750$\cellcolor{green!30} & $1.196$\cellcolor{green!35} & $8.724$\cellcolor{red!40} & $6.837$\cellcolor{red!21} & $1.471$\cellcolor{green!32} \\
 & \texttt{yeast} & $4.257$\cellcolor{red!13} & $2.322$\cellcolor{green!18} & $1.463$\cellcolor{green!32} & $1.996$\cellcolor{green!23} & $\textbf{1.029}$\cellcolor{green!39} & $2.232$\cellcolor{green!19} & $2.442$\cellcolor{green!16} & $2.566$\cellcolor{green!14} & $4.243$\cellcolor{red!13} & $3.858$\cellcolor{red!7} & $3.818$\cellcolor{red!6} & $1.180$\cellcolor{green!36} & $\textbf{0.993}$\cellcolor{green!40} & $5.834$\cellcolor{red!40} & $2.616$\cellcolor{green!13} & $1.281$\cellcolor{green!35} \\
 & \texttt{semeion} & $2.344$\cellcolor{green!17} & $2.400$\cellcolor{green!16} & $\textbf{0.855}$\cellcolor{green!38} & $1.381$\cellcolor{green!31} & $3.308$\cellcolor{green!3} & $2.011$\cellcolor{green!22} & $1.760$\cellcolor{green!25} & $1.904$\cellcolor{green!23} & $1.131$\cellcolor{green!34} & $1.383$\cellcolor{green!31} & $1.019$\cellcolor{green!36} & $\textbf{0.759}$\cellcolor{green!40} & $\textbf{0.797}$\cellcolor{green!39} & $1.744$\cellcolor{green!25} & $6.386$\cellcolor{red!40} & $\textbf{0.861}$\cellcolor{green!38} \\
 & \texttt{wine-q-red} & $1.167$\cellcolor{green!35} & $1.767$\cellcolor{green!25} & $1.290$\cellcolor{green!33} & $1.339$\cellcolor{green!32} & $1.240$\cellcolor{green!34} & $1.842$\cellcolor{green!24} & $2.339$\cellcolor{green!16} & $2.519$\cellcolor{green!13} & $5.791$\cellcolor{red!40} & $1.528$\cellcolor{green!29} & $3.520$\cellcolor{red!3} & $1.023$\cellcolor{green!37} & $\textbf{1.009}$\cellcolor{green!37} & $\textbf{0.879}$\cellcolor{green!40} & $1.354$\cellcolor{green!32} & $1.031$\cellcolor{green!37} \\
 & \texttt{ctg.1} & $1.098$\cellcolor{green!26} & $1.140$\cellcolor{green!25} & $1.560$\cellcolor{green!13} & $1.141$\cellcolor{green!25} & $1.929$\cellcolor{green!2} & $1.096$\cellcolor{green!26} & $1.084$\cellcolor{green!27} & $1.111$\cellcolor{green!26} & $3.350$\cellcolor{red!40} & $2.734$\cellcolor{red!21} & $1.207$\cellcolor{green!23} & $\textbf{0.654}$\cellcolor{green!40} & $\textbf{0.705}$\cellcolor{green!38} & $1.256$\cellcolor{green!22} & $3.217$\cellcolor{red!36} & $0.746$\cellcolor{green!37} \\
 & \texttt{ctg.2} & $2.980$\cellcolor{red!0} & $1.339$\cellcolor{green!30} & $1.145$\cellcolor{green!34} & $1.713$\cellcolor{green!23} & $1.270$\cellcolor{green!32} & $1.037$\cellcolor{green!36} & $1.005$\cellcolor{green!37} & $1.001$\cellcolor{green!37} & $1.463$\cellcolor{green!28} & $1.229$\cellcolor{green!32} & $3.008$\cellcolor{red!1} & $\textbf{0.908}$\cellcolor{green!39} & $\textbf{0.857}$\cellcolor{green!40} & $5.031$\cellcolor{red!40} & $2.645$\cellcolor{green!5} & $0.964$\cellcolor{green!37} \\
 & \texttt{ctg.3} & $1.573$\cellcolor{green!22} & $2.333$\cellcolor{green!7} & $2.865$\cellcolor{red!3} & $1.785$\cellcolor{green!18} & $3.153$\cellcolor{red!9} & $2.432$\cellcolor{green!5} & $1.711$\cellcolor{green!20} & $1.898$\cellcolor{green!16} & $1.755$\cellcolor{green!19} & $2.533$\cellcolor{green!3} & $2.270$\cellcolor{green!8} & $\textbf{0.854}$\cellcolor{green!37} & $\textbf{0.731}$\cellcolor{green!40} & $2.768$\cellcolor{red!1} & $4.677$\cellcolor{red!40} & $2.150$\cellcolor{green!11} \\
 & \texttt{spambase} & $0.827$\cellcolor{green!35} & $0.773$\cellcolor{green!36} & $0.873$\cellcolor{green!34} & $0.809$\cellcolor{green!35} & $0.916$\cellcolor{green!33} & $0.797$\cellcolor{green!35} & $0.849$\cellcolor{green!34} & $0.795$\cellcolor{green!35} & $0.832$\cellcolor{green!34} & $\textbf{0.672}$\cellcolor{green!38} & $0.722$\cellcolor{green!37} & $\textbf{0.666}$\cellcolor{green!38} & $\textbf{0.600}$\cellcolor{green!40} & $0.999$\cellcolor{green!31} & $4.247$\cellcolor{red!40} & $\textbf{0.642}$\cellcolor{green!39} \\
 & \texttt{wine-q-white} & $1.716$\cellcolor{green!28} & $1.366$\cellcolor{green!31} & $1.494$\cellcolor{green!30} & $1.693$\cellcolor{green!28} & $1.077$\cellcolor{green!35} & $1.950$\cellcolor{green!25} & $2.662$\cellcolor{green!17} & $2.756$\cellcolor{green!16} & $8.005$\cellcolor{red!40} & $3.366$\cellcolor{green!10} & $2.797$\cellcolor{green!16} & $0.726$\cellcolor{green!38} & $\textbf{0.616}$\cellcolor{green!40} & $2.139$\cellcolor{green!23} & $1.400$\cellcolor{green!31} & $\textbf{0.650}$\cellcolor{green!39} \\
 & \texttt{pageblocks.5} & $5.829$\cellcolor{red!0} & $6.771$\cellcolor{red!8} & $7.737$\cellcolor{red!16} & $4.464$\cellcolor{green!10} & $4.049$\cellcolor{green!14} & $4.992$\cellcolor{green!6} & $2.162$\cellcolor{green!29} & $2.166$\cellcolor{green!29} & $4.553$\cellcolor{green!9} & $3.968$\cellcolor{green!14} & $2.858$\cellcolor{green!23} & $\textbf{0.901}$\cellcolor{green!40} & $1.031$\cellcolor{green!38} & $10.589$\cellcolor{red!40} & $5.541$\cellcolor{green!1} & $1.980$\cellcolor{green!31} \\\bottomrule
\multirow{4}{*}{\begin{sideways}Wins\;\end{sideways}} &  $\Pr(M\succ {1}R)$ &$64.18\%$ & --- & --- & --- & --- & $71.03\%$ & $64.78\%$ & $64.00\%$ & $51.92\%$ & $65.12\%$ & $61.48\%$ & $\dag 86.02\%$ & $\dag 86.98\%$ & $72.32\%$ & $44.77\%$ & $\dag 86.38\%$ \\
 &  $\Pr(M\succ {2}R)$ &$43.75\%$ & --- & --- & --- & --- & $50.68\%$ & $46.75\%$ & $45.90\%$ & $33.95\%$ & $45.82\%$ & $42.55\%$ & $\dag 69.97\%$ & $\dag 72.12\%$ & $58.58\%$ & $28.40\%$ & $\dag 71.55\%$ \\
 &  $\Pr(M\succ {3}R)$ &$28.30\%$ & --- & --- & --- & --- & $35.98\%$ & $35.40\%$ & $34.95\%$ & $22.90\%$ & $31.87\%$ & $31.32\%$ & $\dag 58.70\%$ & $\dag 61.27\%$ & $47.02\%$ & $17.97\%$ & $\dag 59.38\%$ \\
 &  $\Pr(M\succ {4}R)$ &$16.85\%$ & --- & --- & --- & --- & $20.23\%$ & $21.57\%$ & $21.25\%$ & $11.68\%$ & $16.38\%$ & $17.57\%$ & $\dag 42.43\%$ & $\dag 44.32\%$ & $33.23\%$ & $7.45\%$ & $\dag 41.38\%$ \\\bottomrule
  & Ave Rank &9.75 & 8.50 & 7.31 & 8.80 & \textbf{7.11} & 8.79 & 8.98 & 9.21 & 11.28 & 9.79 & 10.00 & \textbf{5.71} & \textbf{5.48} & 7.78 & 11.71 & \textbf{5.77} \\\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|c|cccc|ccccccccccccc} \toprule
\multicolumn{2}{c}{} & \multicolumn{1}{c|}{Baselines} & \multicolumn{4}{c|}{Reference} & \multicolumn{13}{c}{Adapted Methods} \\
\multicolumn{2}{c}{} & \begin{sideways}Platt\;\end{sideways} & \begin{sideways}Head2Tail\;\end{sideways} & \begin{sideways}CPCS\;\end{sideways} & \begin{sideways}TransCal\;\end{sideways} & \begin{sideways}LasCal\;\end{sideways} & \begin{sideways}$\text{PCC}^{5\text{B}}_{\rho 2\zeta}$\;\end{sideways} & \begin{sideways}PACC$_{\rho 2\zeta}^{5\text{B}}$\;\end{sideways} & \begin{sideways}EMQ$_{\rho 2\zeta}^{5\text{B}}$\;\end{sideways} & \begin{sideways}KDEy$_{\rho 2\zeta}^{5\text{B}}$\;\end{sideways} & \begin{sideways}ATC$_{\alpha 2\zeta}^{6\text{B}}$\;\end{sideways} & \begin{sideways}DoC$_{\alpha 2\zeta}^{6\text{B}}$\;\end{sideways} & \begin{sideways}LEAP$_{\alpha 2\zeta}^{6\text{B}}$\;\end{sideways} & \begin{sideways}LEAP$_{\alpha 2\zeta}^{\text{PCC}-6\text{B}}$\;\end{sideways} & \begin{sideways}EMQ\;\end{sideways} & \begin{sideways}EMQ$^{\text{BCTS}}$\;\end{sideways} & \begin{sideways}EMQ$^{\text{TransCal}}$\;\end{sideways} & \begin{sideways}PacCal$^{\sigma}$\;\end{sideways} & \begin{sideways}DMCal\;\end{sideways} \\\midrule
\multirow{6}{*}{\begin{sideways}BERT\;\end{sideways}} & \texttt{imdb}$\rightarrow$\texttt{rt} & $0.188$\cellcolor{green!38} & $0.206$\cellcolor{green!30} & $0.214$\cellcolor{green!26} & $0.197$\cellcolor{green!34} & $0.187$\cellcolor{green!39} & $0.188$\cellcolor{green!38} & $0.189$\cellcolor{green!38} & $0.202$\cellcolor{green!32} & $0.210$\cellcolor{green!28} & $0.188$\cellcolor{green!38} & $\textbf{0.185}$\cellcolor{green!40} & $0.191$\cellcolor{green!37} & $0.204$\cellcolor{green!31} & $0.230$\cellcolor{green!19} & $0.216$\cellcolor{green!26} & $0.362$\cellcolor{red!40} & $0.188$\cellcolor{green!38} & $0.214$\cellcolor{green!27} \\
 & \texttt{imdb}$\rightarrow$\texttt{yelp} & $\textbf{0.169}$\cellcolor{green!40} & $0.199$\cellcolor{green!3} & $0.199$\cellcolor{green!3} & $0.189$\cellcolor{green!16} & $0.173$\cellcolor{green!35} & $0.177$\cellcolor{green!30} & $0.171$\cellcolor{green!38} & $0.179$\cellcolor{green!27} & $0.175$\cellcolor{green!32} & $0.172$\cellcolor{green!36} & $0.173$\cellcolor{green!35} & $0.189$\cellcolor{green!16} & $0.206$\cellcolor{red!5} & $0.203$\cellcolor{red!0} & $0.221$\cellcolor{red!22} & $0.235$\cellcolor{red!40} & $0.170$\cellcolor{green!39} & $0.176$\cellcolor{green!32} \\
 & \texttt{rt}$\rightarrow$\texttt{imdb} & $\textbf{0.197}$\cellcolor{green!39} & $0.238$\cellcolor{green!29} & $0.233$\cellcolor{green!30} & $0.218$\cellcolor{green!34} & $0.199$\cellcolor{green!39} & $0.207$\cellcolor{green!37} & $\textbf{0.197}$\cellcolor{green!40} & $0.218$\cellcolor{green!34} & $0.209$\cellcolor{green!37} & $0.200$\cellcolor{green!39} & $0.202$\cellcolor{green!38} & $0.200$\cellcolor{green!39} & $0.224$\cellcolor{green!33} & $0.508$\cellcolor{red!39} & $0.384$\cellcolor{red!7} & $0.508$\cellcolor{red!40} & $0.209$\cellcolor{green!36} & $0.249$\cellcolor{green!26} \\
 & \texttt{rt}$\rightarrow$\texttt{yelp} & $\textbf{0.202}$\cellcolor{green!40} & $0.239$\cellcolor{green!29} & $0.238$\cellcolor{green!30} & $0.221$\cellcolor{green!34} & $0.203$\cellcolor{green!39} & $0.211$\cellcolor{green!37} & $0.203$\cellcolor{green!39} & $0.211$\cellcolor{green!37} & $0.225$\cellcolor{green!33} & $0.202$\cellcolor{green!39} & $0.205$\cellcolor{green!39} & $0.208$\cellcolor{green!38} & $0.231$\cellcolor{green!32} & $0.500$\cellcolor{red!39} & $0.236$\cellcolor{green!30} & $0.500$\cellcolor{red!40} & $0.215$\cellcolor{green!36} & $0.229$\cellcolor{green!32} \\
 & \texttt{yelp}$\rightarrow$\texttt{imdb} & $0.138$\cellcolor{green!34} & $\textbf{0.132}$\cellcolor{green!39} & $0.154$\cellcolor{green!17} & $\textbf{0.133}$\cellcolor{green!38} & $0.156$\cellcolor{green!16} & $\textbf{0.132}$\cellcolor{green!39} & $0.136$\cellcolor{green!36} & $0.153$\cellcolor{green!19} & $0.167$\cellcolor{green!6} & $\textbf{0.132}$\cellcolor{green!40} & $0.134$\cellcolor{green!38} & $0.154$\cellcolor{green!17} & $0.154$\cellcolor{green!17} & $0.167$\cellcolor{green!5} & $0.163$\cellcolor{green!9} & $0.214$\cellcolor{red!40} & $0.140$\cellcolor{green!31} & $0.162$\cellcolor{green!11} \\
 & \texttt{yelp}$\rightarrow$\texttt{rt} & $0.154$\cellcolor{green!30} & $\textbf{0.146}$\cellcolor{green!40} & $0.173$\cellcolor{green!6} & $0.148$\cellcolor{green!37} & $0.184$\cellcolor{red!6} & $0.146$\cellcolor{green!39} & $0.151$\cellcolor{green!33} & $0.163$\cellcolor{green!19} & $0.176$\cellcolor{green!3} & $0.152$\cellcolor{green!31} & $0.148$\cellcolor{green!36} & $0.171$\cellcolor{green!9} & $0.167$\cellcolor{green!14} & $0.174$\cellcolor{green!5} & $0.172$\cellcolor{green!7} & $0.211$\cellcolor{red!40} & $0.152$\cellcolor{green!32} & $0.171$\cellcolor{green!9} \\\midrule
\multirow{6}{*}{\begin{sideways}DistilBERT\;\end{sideways}} & \texttt{imdb}$\rightarrow$\texttt{rt} & $0.136$\cellcolor{green!32} & $0.133$\cellcolor{green!39} & $0.142$\cellcolor{green!19} & $0.137$\cellcolor{green!31} & $0.147$\cellcolor{green!7} & $\textbf{0.132}$\cellcolor{green!40} & $0.136$\cellcolor{green!32} & $0.147$\cellcolor{green!8} & $0.150$\cellcolor{green!3} & $0.170$\cellcolor{red!40} & $0.133$\cellcolor{green!37} & $0.146$\cellcolor{green!11} & $0.135$\cellcolor{green!35} & $0.138$\cellcolor{green!28} & $0.136$\cellcolor{green!31} & $0.154$\cellcolor{red!6} & $0.137$\cellcolor{green!29} & $0.136$\cellcolor{green!31} \\
 & \texttt{imdb}$\rightarrow$\texttt{yelp} & $0.100$\cellcolor{green!36} & $0.102$\cellcolor{green!27} & $0.106$\cellcolor{green!15} & $0.103$\cellcolor{green!25} & $0.108$\cellcolor{green!7} & $0.100$\cellcolor{green!36} & $\textbf{0.099}$\cellcolor{green!38} & $0.106$\cellcolor{green!15} & $0.106$\cellcolor{green!14} & $0.123$\cellcolor{red!40} & $\textbf{0.099}$\cellcolor{green!40} & $0.106$\cellcolor{green!15} & $0.101$\cellcolor{green!31} & $0.100$\cellcolor{green!36} & $\textbf{0.099}$\cellcolor{green!38} & $0.120$\cellcolor{red!31} & $0.111$\cellcolor{red!0} & $\textbf{0.099}$\cellcolor{green!38} \\
 & \texttt{rt}$\rightarrow$\texttt{imdb} & $\textbf{0.139}$\cellcolor{green!40} & $0.164$\cellcolor{green!34} & $0.153$\cellcolor{green!37} & $0.145$\cellcolor{green!38} & $0.142$\cellcolor{green!39} & $0.141$\cellcolor{green!39} & $0.143$\cellcolor{green!39} & $0.155$\cellcolor{green!36} & $0.147$\cellcolor{green!38} & $0.154$\cellcolor{green!36} & $0.140$\cellcolor{green!39} & $0.154$\cellcolor{green!36} & $0.157$\cellcolor{green!36} & $0.442$\cellcolor{red!25} & $0.143$\cellcolor{green!39} & $0.508$\cellcolor{red!40} & $0.142$\cellcolor{green!39} & $0.143$\cellcolor{green!39} \\
 & \texttt{rt}$\rightarrow$\texttt{yelp} & $\textbf{0.141}$\cellcolor{green!40} & $0.159$\cellcolor{green!36} & $0.163$\cellcolor{green!35} & $0.145$\cellcolor{green!39} & $0.147$\cellcolor{green!38} & $\textbf{0.141}$\cellcolor{green!39} & $0.148$\cellcolor{green!38} & $0.162$\cellcolor{green!35} & $0.145$\cellcolor{green!39} & $\textbf{0.145}$\cellcolor{green!39} & $\textbf{0.142}$\cellcolor{green!39} & $0.165$\cellcolor{green!34} & $0.165$\cellcolor{green!34} & $0.434$\cellcolor{red!25} & $0.161$\cellcolor{green!35} & $0.500$\cellcolor{red!40} & $0.142$\cellcolor{green!39} & $0.159$\cellcolor{green!36} \\
 & \texttt{yelp}$\rightarrow$\texttt{imdb} & $0.117$\cellcolor{green!33} & $\textbf{0.113}$\cellcolor{green!40} & $0.121$\cellcolor{green!27} & $0.114$\cellcolor{green!37} & $0.145$\cellcolor{red!10} & $0.113$\cellcolor{green!39} & $0.114$\cellcolor{green!38} & $0.128$\cellcolor{green!15} & $0.118$\cellcolor{green!31} & $\textbf{0.114}$\cellcolor{green!38} & $0.113$\cellcolor{green!38} & $0.133$\cellcolor{green!7} & $0.133$\cellcolor{green!8} & $0.137$\cellcolor{green!1} & $0.128$\cellcolor{green!16} & $0.164$\cellcolor{red!40} & $0.128$\cellcolor{green!15} & $0.126$\cellcolor{green!19} \\
 & \texttt{yelp}$\rightarrow$\texttt{rt} & $0.140$\cellcolor{green!23} & $\textbf{0.131}$\cellcolor{green!40} & $0.144$\cellcolor{green!16} & $\textbf{0.131}$\cellcolor{green!39} & $0.175$\cellcolor{red!40} & $0.132$\cellcolor{green!38} & $0.135$\cellcolor{green!33} & $0.150$\cellcolor{green!5} & $0.144$\cellcolor{green!15} & $0.146$\cellcolor{green!12} & $0.132$\cellcolor{green!37} & $0.157$\cellcolor{red!7} & $0.149$\cellcolor{green!7} & $0.147$\cellcolor{green!11} & $0.141$\cellcolor{green!22} & $0.161$\cellcolor{red!15} & $0.142$\cellcolor{green!20} & $0.140$\cellcolor{green!23} \\\midrule
\multirow{6}{*}{\begin{sideways}RoBERTa\;\end{sideways}} & \texttt{imdb}$\rightarrow$\texttt{rt} & $0.162$\cellcolor{green!31} & $0.157$\cellcolor{green!36} & $0.177$\cellcolor{green!17} & $0.159$\cellcolor{green!35} & $0.179$\cellcolor{green!16} & $0.157$\cellcolor{green!36} & $0.164$\cellcolor{green!30} & $0.182$\cellcolor{green!13} & $0.181$\cellcolor{green!14} & $0.206$\cellcolor{red!8} & $0.159$\cellcolor{green!34} & $0.172$\cellcolor{green!22} & $\textbf{0.153}$\cellcolor{green!40} & $0.194$\cellcolor{green!2} & $0.192$\cellcolor{green!4} & $0.239$\cellcolor{red!40} & $0.159$\cellcolor{green!34} & $0.187$\cellcolor{green!8} \\
 & \texttt{imdb}$\rightarrow$\texttt{yelp} & $0.102$\cellcolor{green!38} & $0.104$\cellcolor{green!28} & $0.122$\cellcolor{red!39} & $0.108$\cellcolor{green!15} & $0.104$\cellcolor{green!30} & $0.104$\cellcolor{green!32} & $\textbf{0.102}$\cellcolor{green!39} & $0.109$\cellcolor{green!12} & $0.109$\cellcolor{green!12} & $0.116$\cellcolor{red!14} & $0.102$\cellcolor{green!39} & $0.107$\cellcolor{green!17} & $0.107$\cellcolor{green!19} & $0.102$\cellcolor{green!36} & $0.102$\cellcolor{green!37} & $0.122$\cellcolor{red!40} & $0.112$\cellcolor{red!1} & $\textbf{0.102}$\cellcolor{green!40} \\
 & \texttt{rt}$\rightarrow$\texttt{imdb} & $\textbf{0.177}$\cellcolor{green!39} & $0.178$\cellcolor{green!39} & $0.191$\cellcolor{green!36} & $0.182$\cellcolor{green!38} & $0.186$\cellcolor{green!37} & $0.178$\cellcolor{green!39} & $0.184$\cellcolor{green!37} & $0.202$\cellcolor{green!33} & $\textbf{0.175}$\cellcolor{green!40} & $\textbf{0.178}$\cellcolor{green!39} & $0.178$\cellcolor{green!39} & $0.204$\cellcolor{green!32} & $0.212$\cellcolor{green!31} & $0.504$\cellcolor{red!39} & $0.225$\cellcolor{green!27} & $0.508$\cellcolor{red!40} & $0.182$\cellcolor{green!38} & $0.207$\cellcolor{green!32} \\
 & \texttt{rt}$\rightarrow$\texttt{yelp} & $\textbf{0.171}$\cellcolor{green!39} & $0.174$\cellcolor{green!39} & $0.189$\cellcolor{green!35} & $0.181$\cellcolor{green!37} & $0.176$\cellcolor{green!38} & $0.174$\cellcolor{green!39} & $0.177$\cellcolor{green!38} & $0.188$\cellcolor{green!35} & $\textbf{0.171}$\cellcolor{green!40} & $\textbf{0.173}$\cellcolor{green!39} & $\textbf{0.173}$\cellcolor{green!39} & $0.196$\cellcolor{green!33} & $0.206$\cellcolor{green!31} & $0.496$\cellcolor{red!38} & $0.219$\cellcolor{green!28} & $0.500$\cellcolor{red!40} & $0.175$\cellcolor{green!38} & $0.202$\cellcolor{green!32} \\
 & \texttt{yelp}$\rightarrow$\texttt{imdb} & $0.082$\cellcolor{green!25} & $0.077$\cellcolor{green!39} & $0.078$\cellcolor{green!36} & $\textbf{0.077}$\cellcolor{green!40} & $0.099$\cellcolor{red!13} & $0.078$\cellcolor{green!37} & $0.078$\cellcolor{green!37} & $0.082$\cellcolor{green!27} & $0.093$\cellcolor{green!1} & $0.079$\cellcolor{green!34} & $0.078$\cellcolor{green!37} & $0.086$\cellcolor{green!17} & $0.086$\cellcolor{green!18} & $0.082$\cellcolor{green!27} & $0.086$\cellcolor{green!18} & $0.098$\cellcolor{red!11} & $0.110$\cellcolor{red!40} & $0.085$\cellcolor{green!19} \\
 & \texttt{yelp}$\rightarrow$\texttt{rt} & $0.116$\cellcolor{green!24} & $0.110$\cellcolor{green!39} & $0.113$\cellcolor{green!30} & $\textbf{0.109}$\cellcolor{green!40} & $0.147$\cellcolor{red!40} & $\textbf{0.109}$\cellcolor{green!39} & $0.110$\cellcolor{green!39} & $0.122$\cellcolor{green!12} & $0.119$\cellcolor{green!19} & $0.135$\cellcolor{red!14} & $0.111$\cellcolor{green!36} & $0.123$\cellcolor{green!11} & $0.111$\cellcolor{green!35} & $0.111$\cellcolor{green!35} & $0.111$\cellcolor{green!36} & $0.124$\cellcolor{green!8} & $0.135$\cellcolor{red!13} & $0.111$\cellcolor{green!36} \\\bottomrule
\multirow{4}{*}{\begin{sideways}Wins\;\end{sideways}} &  $\Pr(M\succ {1}R)$ &$\dag 96.83\%$ & --- & --- & --- & --- & $\dag 99.17\%$ & $\dag 95.00\%$ & $75.28\%$ & $79.89\%$ & $79.22\%$ & $\dag 99.78\%$ & $75.00\%$ & $73.56\%$ & $52.17\%$ & $72.17\%$ & $27.00\%$ & $80.28\%$ & $80.61\%$ \\
 &  $\Pr(M\succ {2}R)$ &$\dag 73.61\%$ & --- & --- & --- & --- & $\dag 86.11\%$ & $\dag 74.94\%$ & $41.17\%$ & $44.17\%$ & $54.33\%$ & $\dag 92.50\%$ & $34.56\%$ & $35.83\%$ & $30.94\%$ & $45.89\%$ & $4.94\%$ & $54.17\%$ & $51.06\%$ \\
 &  $\Pr(M\succ {3}R)$ &$\dag 51.89\%$ & --- & --- & --- & --- & $\dag 60.89\%$ & $\dag 47.17\%$ & $24.33\%$ & $28.28\%$ & $39.33\%$ & $\dag 61.33\%$ & $18.72\%$ & $17.06\%$ & $17.06\%$ & $26.06\%$ & $0.61\%$ & $32.56\%$ & $29.11\%$ \\
 &  $\Pr(M\succ {4}R)$ &$\dag 36.61\%$ & --- & --- & --- & --- & $\dag 23.89\%$ & $\dag 28.56\%$ & $12.67\%$ & $17.33\%$ & $25.89\%$ & $\dag 26.94\%$ & $5.83\%$ & $10.28\%$ & $7.94\%$ & $13.17\%$ & $0.22\%$ & $15.72\%$ & $17.17\%$ \\\bottomrule
  & Ave Rank &\textbf{5.89} & 8.37 & 9.90 & 7.25 & 9.55 & \textbf{5.94} & \textbf{6.18} & 10.92 & 10.81 & 9.30 & \textbf{4.99} & 11.81 & 11.47 & 12.57 & 10.35 & 16.86 & 9.67 & 9.19 \\\bottomrule
\end{tabular}
\begin{tabular}{cc|c|cccc|ccccccccccc} \toprule
\multicolumn{2}{c}{} & \multicolumn{1}{c|}{Baselines} & \multicolumn{4}{c|}{Reference} & \multicolumn{11}{c}{Adapted Methods} \\
\multicolumn{2}{c}{} & \begin{sideways}Platt\;\end{sideways} & \begin{sideways}Head2Tail\;\end{sideways} & \begin{sideways}CPCS\;\end{sideways} & \begin{sideways}TransCal\;\end{sideways} & \begin{sideways}LasCal\;\end{sideways} & \begin{sideways}PACC$_{\rho 2\zeta}^{5\text{B}}$\;\end{sideways} & \begin{sideways}EMQ$_{\rho 2\zeta}^{5\text{B}}$\;\end{sideways} & \begin{sideways}KDEy$_{\rho 2\zeta}^{5\text{B}}$\;\end{sideways} & \begin{sideways}ATC$_{\alpha 2\zeta}^{6\text{B}}$\;\end{sideways} & \begin{sideways}DoC$_{\alpha 2\zeta}^{6\text{B}}$\;\end{sideways} & \begin{sideways}LEAP$_{\alpha 2\zeta}^{6\text{B}}$\;\end{sideways} & \begin{sideways}EMQ\;\end{sideways} & \begin{sideways}EMQ$^{\text{BCTS}}$\;\end{sideways} & \begin{sideways}EMQ$^{\text{LasCal}}$\;\end{sideways} & \begin{sideways}PacCal$^{\sigma}$\;\end{sideways} & \begin{sideways}DMCal\;\end{sideways} \\\midrule
\multirow{10}{*}{\begin{sideways}Logistic Regression\;\end{sideways}} & \texttt{cmc.3} & $0.248$\cellcolor{red!4} & $0.242$\cellcolor{red!0} & $0.241$\cellcolor{red!0} & $0.243$\cellcolor{red!0} & $0.240$\cellcolor{green!0} & $0.240$\cellcolor{green!0} & $0.244$\cellcolor{red!1} & $0.231$\cellcolor{green!5} & $0.274$\cellcolor{red!19} & $0.252$\cellcolor{red!6} & $0.240$\cellcolor{green!0} & $\textbf{0.177}$\cellcolor{green!37} & $\textbf{0.173}$\cellcolor{green!40} & $0.261$\cellcolor{red!12} & $0.309$\cellcolor{red!40} & $0.177$\cellcolor{green!37} \\
 & \texttt{yeast} & $0.215$\cellcolor{red!20} & $0.217$\cellcolor{red!21} & $0.198$\cellcolor{red!7} & $0.200$\cellcolor{red!8} & $0.194$\cellcolor{red!3} & $0.187$\cellcolor{green!1} & $0.182$\cellcolor{green!4} & $0.195$\cellcolor{red!4} & $0.192$\cellcolor{red!2} & $0.197$\cellcolor{red!6} & $0.198$\cellcolor{red!7} & $0.150$\cellcolor{green!29} & $0.142$\cellcolor{green!34} & $0.242$\cellcolor{red!40} & $0.196$\cellcolor{red!5} & $\textbf{0.135}$\cellcolor{green!40} \\
 & \texttt{semeion} & $0.108$\cellcolor{red!32} & $0.107$\cellcolor{red!31} & $0.117$\cellcolor{red!40} & $0.089$\cellcolor{red!14} & $0.101$\cellcolor{red!25} & $0.069$\cellcolor{green!4} & $0.057$\cellcolor{green!14} & $0.060$\cellcolor{green!12} & $0.091$\cellcolor{red!16} & $0.073$\cellcolor{green!0} & $0.085$\cellcolor{red!10} & $0.036$\cellcolor{green!33} & $\textbf{0.030}$\cellcolor{green!40} & $0.098$\cellcolor{red!22} & $0.107$\cellcolor{red!30} & $0.048$\cellcolor{green!23} \\
 & \texttt{wine-q-red} & $0.175$\cellcolor{red!2} & $0.186$\cellcolor{red!12} & $0.176$\cellcolor{red!2} & $0.178$\cellcolor{red!4} & $0.177$\cellcolor{red!3} & $0.175$\cellcolor{red!2} & $0.189$\cellcolor{red!14} & $0.191$\cellcolor{red!16} & $0.218$\cellcolor{red!40} & $0.175$\cellcolor{red!2} & $0.173$\cellcolor{red!0} & $\textbf{0.128}$\cellcolor{green!39} & $\textbf{0.128}$\cellcolor{green!39} & $\textbf{0.128}$\cellcolor{green!39} & $0.176$\cellcolor{red!3} & $\textbf{0.128}$\cellcolor{green!40} \\
 & \texttt{ctg.1} & $0.098$\cellcolor{green!1} & $0.093$\cellcolor{green!6} & $0.093$\cellcolor{green!6} & $0.093$\cellcolor{green!6} & $0.094$\cellcolor{green!5} & $0.075$\cellcolor{green!21} & $0.085$\cellcolor{green!13} & $0.083$\cellcolor{green!14} & $0.147$\cellcolor{red!40} & $0.103$\cellcolor{red!1} & $0.087$\cellcolor{green!11} & $\textbf{0.055}$\cellcolor{green!40} & $0.055$\cellcolor{green!39} & $0.061$\cellcolor{green!33} & $0.099$\cellcolor{green!1} & $0.058$\cellcolor{green!37} \\
 & \texttt{ctg.2} & $0.161$\cellcolor{red!11} & $0.138$\cellcolor{green!0} & $0.138$\cellcolor{green!0} & $0.138$\cellcolor{green!0} & $0.156$\cellcolor{red!8} & $0.079$\cellcolor{green!30} & $0.082$\cellcolor{green!28} & $0.081$\cellcolor{green!29} & $0.099$\cellcolor{green!20} & $0.106$\cellcolor{green!16} & $0.105$\cellcolor{green!17} & $\textbf{0.061}$\cellcolor{green!39} & $0.077$\cellcolor{green!31} & $0.217$\cellcolor{red!40} & $0.094$\cellcolor{green!22} & $\textbf{0.060}$\cellcolor{green!40} \\
 & \texttt{ctg.3} & $0.098$\cellcolor{red!32} & $0.105$\cellcolor{red!40} & $0.104$\cellcolor{red!38} & $0.096$\cellcolor{red!29} & $0.096$\cellcolor{red!29} & $0.070$\cellcolor{red!0} & $0.051$\cellcolor{green!20} & $0.053$\cellcolor{green!18} & $0.061$\cellcolor{green!9} & $0.056$\cellcolor{green!15} & $0.074$\cellcolor{red!4} & $\textbf{0.034}$\cellcolor{green!39} & $\textbf{0.034}$\cellcolor{green!40} & $0.081$\cellcolor{red!13} & $0.105$\cellcolor{red!39} & $0.041$\cellcolor{green!31} \\
 & \texttt{spambase} & $0.059$\cellcolor{green!16} & $0.058$\cellcolor{green!17} & $0.058$\cellcolor{green!17} & $0.061$\cellcolor{green!12} & $0.058$\cellcolor{green!17} & $0.058$\cellcolor{green!18} & $0.056$\cellcolor{green!21} & $0.055$\cellcolor{green!22} & $0.058$\cellcolor{green!17} & $0.059$\cellcolor{green!16} & $0.056$\cellcolor{green!20} & $0.047$\cellcolor{green!36} & $0.047$\cellcolor{green!36} & $0.059$\cellcolor{green!15} & $0.091$\cellcolor{red!40} & $\textbf{0.045}$\cellcolor{green!40} \\
 & \texttt{wine-q-white} & $0.219$\cellcolor{red!3} & $0.216$\cellcolor{red!2} & $0.212$\cellcolor{red!0} & $0.215$\cellcolor{red!1} & $0.204$\cellcolor{green!4} & $0.205$\cellcolor{green!3} & $0.217$\cellcolor{red!2} & $0.218$\cellcolor{red!2} & $0.266$\cellcolor{red!27} & $0.290$\cellcolor{red!40} & $0.209$\cellcolor{green!1} & $0.135$\cellcolor{green!39} & $\textbf{0.134}$\cellcolor{green!40} & $0.174$\cellcolor{green!19} & $0.203$\cellcolor{green!4} & $0.136$\cellcolor{green!39} \\
 & \texttt{pageblocks.5} & $0.276$\cellcolor{red!10} & $0.300$\cellcolor{red!16} & $0.337$\cellcolor{red!24} & $0.224$\cellcolor{green!1} & $0.178$\cellcolor{green!11} & $0.132$\cellcolor{green!22} & $0.089$\cellcolor{green!32} & $0.116$\cellcolor{green!26} & $0.124$\cellcolor{green!24} & $0.116$\cellcolor{green!25} & $0.140$\cellcolor{green!20} & $\textbf{0.055}$\cellcolor{green!40} & $0.055$\cellcolor{green!39} & $0.404$\cellcolor{red!40} & $0.141$\cellcolor{green!20} & $0.083$\cellcolor{green!33} \\\midrule
\multirow{10}{*}{\begin{sideways}Naïve Bayes\;\end{sideways}} & \texttt{cmc.3} & $0.239$\cellcolor{red!3} & $0.225$\cellcolor{green!6} & $0.222$\cellcolor{green!8} & $0.229$\cellcolor{green!3} & $0.218$\cellcolor{green!10} & $0.236$\cellcolor{red!1} & $0.236$\cellcolor{red!1} & $0.236$\cellcolor{red!0} & $0.226$\cellcolor{green!5} & $0.239$\cellcolor{red!2} & $0.234$\cellcolor{green!0} & $\textbf{0.175}$\cellcolor{green!39} & $\textbf{0.174}$\cellcolor{green!40} & $0.211$\cellcolor{green!15} & $0.294$\cellcolor{red!40} & $0.181$\cellcolor{green!35} \\
 & \texttt{yeast} & $0.283$\cellcolor{green!30} & $0.255$\cellcolor{green!38} & $\textbf{0.249}$\cellcolor{green!40} & $0.522$\cellcolor{red!39} & $0.286$\cellcolor{green!29} & $0.497$\cellcolor{red!32} & $0.496$\cellcolor{red!32} & $0.496$\cellcolor{red!32} & $0.522$\cellcolor{red!39} & $0.522$\cellcolor{red!39} & $0.522$\cellcolor{red!39} & $0.523$\cellcolor{red!40} & $0.523$\cellcolor{red!40} & $0.519$\cellcolor{red!38} & $0.390$\cellcolor{red!1} & $0.522$\cellcolor{red!39} \\
 & \texttt{semeion} & $0.286$\cellcolor{red!40} & $\textbf{0.161}$\cellcolor{green!39} & $0.186$\cellcolor{green!23} & $0.200$\cellcolor{green!14} & $0.166$\cellcolor{green!36} & $0.187$\cellcolor{green!23} & $0.185$\cellcolor{green!24} & $0.186$\cellcolor{green!23} & $0.201$\cellcolor{green!14} & $0.201$\cellcolor{green!14} & $0.201$\cellcolor{green!14} & $0.201$\cellcolor{green!14} & $0.201$\cellcolor{green!14} & $0.201$\cellcolor{green!14} & $\textbf{0.160}$\cellcolor{green!40} & $0.201$\cellcolor{green!14} \\
 & \texttt{wine-q-red} & $0.189$\cellcolor{green!14} & $0.208$\cellcolor{green!1} & $0.191$\cellcolor{green!13} & $0.221$\cellcolor{red!7} & $0.192$\cellcolor{green!12} & $0.190$\cellcolor{green!14} & $0.184$\cellcolor{green!17} & $0.190$\cellcolor{green!13} & $0.269$\cellcolor{red!40} & $0.203$\cellcolor{green!5} & $0.225$\cellcolor{red!9} & $0.172$\cellcolor{green!26} & $0.185$\cellcolor{green!17} & $\textbf{0.152}$\cellcolor{green!40} & $0.200$\cellcolor{green!6} & $\textbf{0.154}$\cellcolor{green!38} \\
 & \texttt{ctg.1} & $0.141$\cellcolor{red!15} & $0.145$\cellcolor{red!18} & $0.119$\cellcolor{green!1} & $0.106$\cellcolor{green!10} & $0.119$\cellcolor{green!1} & $0.091$\cellcolor{green!22} & $0.091$\cellcolor{green!21} & $0.091$\cellcolor{green!22} & $0.174$\cellcolor{red!40} & $0.170$\cellcolor{red!37} & $0.105$\cellcolor{green!11} & $0.094$\cellcolor{green!19} & $\textbf{0.067}$\cellcolor{green!40} & $0.139$\cellcolor{red!13} & $0.117$\cellcolor{green!2} & $0.090$\cellcolor{green!22} \\
 & \texttt{ctg.2} & $0.246$\cellcolor{red!12} & $0.172$\cellcolor{green!30} & $0.178$\cellcolor{green!26} & $\textbf{0.162}$\cellcolor{green!35} & $0.160$\cellcolor{green!36} & $0.165$\cellcolor{green!33} & $0.169$\cellcolor{green!31} & $0.167$\cellcolor{green!32} & $0.201$\cellcolor{green!13} & $0.202$\cellcolor{green!12} & $0.187$\cellcolor{green!21} & $0.195$\cellcolor{green!16} & $0.195$\cellcolor{green!16} & $0.294$\cellcolor{red!40} & $\textbf{0.154}$\cellcolor{green!40} & $0.180$\cellcolor{green!25} \\
 & \texttt{ctg.3} & $0.186$\cellcolor{green!2} & $0.146$\cellcolor{green!27} & $0.146$\cellcolor{green!27} & $0.155$\cellcolor{green!21} & $0.136$\cellcolor{green!34} & $0.149$\cellcolor{green!25} & $0.143$\cellcolor{green!29} & $0.144$\cellcolor{green!29} & $0.153$\cellcolor{green!23} & $0.153$\cellcolor{green!23} & $0.169$\cellcolor{green!12} & $0.151$\cellcolor{green!24} & $0.151$\cellcolor{green!24} & $0.250$\cellcolor{red!40} & $\textbf{0.127}$\cellcolor{green!40} & $0.152$\cellcolor{green!23} \\
 & \texttt{spambase} & $\textbf{0.127}$\cellcolor{green!40} & $\textbf{0.134}$\cellcolor{green!22} & $\textbf{0.132}$\cellcolor{green!29} & $0.156$\cellcolor{red!35} & $0.140$\cellcolor{green!6} & $0.153$\cellcolor{red!26} & $0.154$\cellcolor{red!29} & $0.153$\cellcolor{red!28} & $0.158$\cellcolor{red!39} & $0.158$\cellcolor{red!40} & $0.157$\cellcolor{red!37} & $0.157$\cellcolor{red!37} & $0.157$\cellcolor{red!37} & $\textbf{0.129}$\cellcolor{green!35} & $\textbf{0.129}$\cellcolor{green!37} & $0.156$\cellcolor{red!34} \\
 & \texttt{wine-q-white} & $0.245$\cellcolor{green!3} & $0.221$\cellcolor{green!12} & $0.221$\cellcolor{green!12} & $0.218$\cellcolor{green!13} & $0.221$\cellcolor{green!12} & $0.218$\cellcolor{green!13} & $0.228$\cellcolor{green!9} & $0.225$\cellcolor{green!10} & $0.358$\cellcolor{red!40} & $0.296$\cellcolor{red!16} & $0.256$\cellcolor{red!0} & $0.216$\cellcolor{green!14} & $\textbf{0.149}$\cellcolor{green!40} & $0.210$\cellcolor{green!16} & $0.256$\cellcolor{red!0} & $0.176$\cellcolor{green!29} \\
 & \texttt{pageblocks.5} & $0.323$\cellcolor{red!40} & $0.276$\cellcolor{red!22} & $0.255$\cellcolor{red!14} & $0.218$\cellcolor{red!1} & $0.177$\cellcolor{green!14} & $0.185$\cellcolor{green!11} & $0.130$\cellcolor{green!31} & $0.143$\cellcolor{green!26} & $0.190$\cellcolor{green!9} & $0.199$\cellcolor{green!6} & $0.228$\cellcolor{red!4} & $0.107$\cellcolor{green!39} & $\textbf{0.107}$\cellcolor{green!40} & $0.256$\cellcolor{red!15} & $0.176$\cellcolor{green!14} & $0.175$\cellcolor{green!14} \\\midrule
\multirow{10}{*}{\begin{sideways}k Nearest Neighbor\;\end{sideways}} & \texttt{cmc.3} & $0.248$\cellcolor{green!6} & $0.237$\cellcolor{green!13} & $0.237$\cellcolor{green!13} & $0.236$\cellcolor{green!13} & $0.223$\cellcolor{green!21} & $0.257$\cellcolor{green!1} & $0.257$\cellcolor{green!1} & $0.257$\cellcolor{green!1} & $0.329$\cellcolor{red!40} & $0.273$\cellcolor{red!7} & $0.250$\cellcolor{green!5} & $\textbf{0.191}$\cellcolor{green!40} & $0.192$\cellcolor{green!39} & $0.246$\cellcolor{green!8} & $0.323$\cellcolor{red!36} & $\textbf{0.194}$\cellcolor{green!38} \\
 & \texttt{yeast} & $0.214$\cellcolor{red!39} & $0.212$\cellcolor{red!37} & $0.195$\cellcolor{red!19} & $0.196$\cellcolor{red!21} & $0.208$\cellcolor{red!32} & $0.202$\cellcolor{red!26} & $0.204$\cellcolor{red!28} & $0.203$\cellcolor{red!28} & $0.212$\cellcolor{red!37} & $0.215$\cellcolor{red!40} & $0.202$\cellcolor{red!26} & $0.143$\cellcolor{green!32} & $0.143$\cellcolor{green!32} & $0.196$\cellcolor{red!21} & $0.205$\cellcolor{red!30} & $\textbf{0.136}$\cellcolor{green!40} \\
 & \texttt{semeion} & $0.051$\cellcolor{green!22} & $0.094$\cellcolor{red!8} & $0.100$\cellcolor{red!13} & $0.105$\cellcolor{red!16} & $0.094$\cellcolor{red!9} & $0.048$\cellcolor{green!24} & $0.040$\cellcolor{green!30} & $0.040$\cellcolor{green!30} & $0.137$\cellcolor{red!40} & $0.097$\cellcolor{red!10} & $0.075$\cellcolor{green!5} & $0.032$\cellcolor{green!36} & $0.032$\cellcolor{green!36} & $0.029$\cellcolor{green!38} & $0.092$\cellcolor{red!7} & $\textbf{0.027}$\cellcolor{green!40} \\
 & \texttt{wine-q-red} & $0.191$\cellcolor{red!22} & $0.200$\cellcolor{red!34} & $0.192$\cellcolor{red!24} & $0.199$\cellcolor{red!33} & $0.194$\cellcolor{red!27} & $0.200$\cellcolor{red!33} & $0.203$\cellcolor{red!38} & $0.203$\cellcolor{red!38} & $0.205$\cellcolor{red!40} & $0.194$\cellcolor{red!26} & $0.202$\cellcolor{red!35} & $0.144$\cellcolor{green!33} & $0.144$\cellcolor{green!33} & $0.140$\cellcolor{green!37} & $0.199$\cellcolor{red!32} & $\textbf{0.138}$\cellcolor{green!40} \\
 & \texttt{ctg.1} & $0.107$\cellcolor{red!11} & $0.118$\cellcolor{red!21} & $0.115$\cellcolor{red!18} & $0.111$\cellcolor{red!14} & $0.121$\cellcolor{red!24} & $0.087$\cellcolor{green!7} & $0.082$\cellcolor{green!13} & $0.082$\cellcolor{green!13} & $0.109$\cellcolor{red!13} & $0.137$\cellcolor{red!40} & $0.084$\cellcolor{green!11} & $\textbf{0.054}$\cellcolor{green!40} & $\textbf{0.054}$\cellcolor{green!40} & $0.057$\cellcolor{green!36} & $0.106$\cellcolor{red!9} & $0.055$\cellcolor{green!39} \\
 & \texttt{ctg.2} & $0.152$\cellcolor{red!9} & $0.146$\cellcolor{red!6} & $0.143$\cellcolor{red!5} & $0.132$\cellcolor{green!0} & $0.166$\cellcolor{red!16} & $0.086$\cellcolor{green!24} & $0.081$\cellcolor{green!26} & $0.081$\cellcolor{green!26} & $0.210$\cellcolor{red!40} & $0.083$\cellcolor{green!26} & $0.090$\cellcolor{green!22} & $\textbf{0.056}$\cellcolor{green!40} & $\textbf{0.056}$\cellcolor{green!40} & $0.066$\cellcolor{green!35} & $0.102$\cellcolor{green!15} & $0.057$\cellcolor{green!39} \\
 & \texttt{ctg.3} & $0.122$\cellcolor{red!9} & $0.162$\cellcolor{red!32} & $0.175$\cellcolor{red!40} & $0.114$\cellcolor{red!5} & $0.133$\cellcolor{red!15} & $0.089$\cellcolor{green!9} & $0.051$\cellcolor{green!30} & $0.051$\cellcolor{green!30} & $0.105$\cellcolor{red!0} & $0.078$\cellcolor{green!15} & $0.098$\cellcolor{green!3} & $0.035$\cellcolor{green!39} & $\textbf{0.035}$\cellcolor{green!40} & $0.037$\cellcolor{green!38} & $0.116$\cellcolor{red!6} & $0.041$\cellcolor{green!36} \\
 & \texttt{spambase} & $0.083$\cellcolor{red!2} & $0.084$\cellcolor{red!5} & $0.085$\cellcolor{red!5} & $0.097$\cellcolor{red!30} & $0.085$\cellcolor{red!5} & $0.081$\cellcolor{green!1} & $0.084$\cellcolor{red!5} & $0.084$\cellcolor{red!5} & $0.098$\cellcolor{red!31} & $0.082$\cellcolor{red!1} & $0.096$\cellcolor{red!27} & $0.062$\cellcolor{green!37} & $0.062$\cellcolor{green!37} & $0.062$\cellcolor{green!37} & $0.102$\cellcolor{red!40} & $\textbf{0.061}$\cellcolor{green!40} \\
 & \texttt{wine-q-white} & $0.208$\cellcolor{green!10} & $0.204$\cellcolor{green!11} & $0.200$\cellcolor{green!13} & $0.206$\cellcolor{green!10} & $0.196$\cellcolor{green!15} & $0.195$\cellcolor{green!15} & $0.209$\cellcolor{green!9} & $0.209$\cellcolor{green!9} & $0.321$\cellcolor{red!40} & $0.217$\cellcolor{green!5} & $0.204$\cellcolor{green!11} & $0.149$\cellcolor{green!36} & $0.149$\cellcolor{green!36} & $\textbf{0.140}$\cellcolor{green!40} & $0.188$\cellcolor{green!18} & $\textbf{0.141}$\cellcolor{green!39} \\
 & \texttt{pageblocks.5} & $0.235$\cellcolor{red!21} & $0.272$\cellcolor{red!40} & $0.250$\cellcolor{red!28} & $0.210$\cellcolor{red!8} & $0.179$\cellcolor{green!6} & $0.149$\cellcolor{green!21} & $0.131$\cellcolor{green!31} & $0.133$\cellcolor{green!30} & $0.209$\cellcolor{red!7} & $0.146$\cellcolor{green!23} & $0.152$\cellcolor{green!20} & $0.113$\cellcolor{green!39} & $\textbf{0.113}$\cellcolor{green!40} & $0.116$\cellcolor{green!38} & $0.138$\cellcolor{green!27} & $0.124$\cellcolor{green!34} \\\midrule
\multirow{10}{*}{\begin{sideways}Multi-layer Perceptron\;\end{sideways}} & \texttt{cmc.3} & $0.232$\cellcolor{red!13} & $0.227$\cellcolor{red!9} & $0.225$\cellcolor{red!8} & $0.229$\cellcolor{red!10} & $0.213$\cellcolor{green!0} & $0.227$\cellcolor{red!9} & $0.223$\cellcolor{red!7} & $0.235$\cellcolor{red!14} & $0.256$\cellcolor{red!29} & $0.255$\cellcolor{red!28} & $0.240$\cellcolor{red!18} & $0.170$\cellcolor{green!29} & $\textbf{0.156}$\cellcolor{green!40} & $0.257$\cellcolor{red!30} & $0.271$\cellcolor{red!40} & $0.159$\cellcolor{green!37} \\
 & \texttt{yeast} & $0.219$\cellcolor{red!40} & $0.202$\cellcolor{red!22} & $0.196$\cellcolor{red!16} & $0.198$\cellcolor{red!18} & $0.194$\cellcolor{red!14} & $0.187$\cellcolor{red!7} & $0.188$\cellcolor{red!8} & $0.192$\cellcolor{red!12} & $0.214$\cellcolor{red!34} & $0.211$\cellcolor{red!31} & $0.207$\cellcolor{red!27} & $0.150$\cellcolor{green!30} & $\textbf{0.140}$\cellcolor{green!40} & $0.217$\cellcolor{red!37} & $0.202$\cellcolor{red!22} & $0.144$\cellcolor{green!35} \\
 & \texttt{semeion} & $0.063$\cellcolor{red!7} & $0.066$\cellcolor{red!10} & $0.074$\cellcolor{red!19} & $0.061$\cellcolor{red!5} & $0.060$\cellcolor{red!3} & $0.048$\cellcolor{green!10} & $0.041$\cellcolor{green!18} & $0.044$\cellcolor{green!14} & $\textbf{0.025}$\cellcolor{green!36} & $0.030$\cellcolor{green!31} & $0.033$\cellcolor{green!27} & $\textbf{0.023}$\cellcolor{green!39} & $0.024$\cellcolor{green!37} & $0.081$\cellcolor{red!27} & $0.091$\cellcolor{red!40} & $\textbf{0.022}$\cellcolor{green!40} \\
 & \texttt{wine-q-red} & $0.170$\cellcolor{green!5} & $0.178$\cellcolor{red!1} & $0.171$\cellcolor{green!4} & $0.171$\cellcolor{green!4} & $0.171$\cellcolor{green!4} & $0.171$\cellcolor{green!4} & $0.179$\cellcolor{red!1} & $0.179$\cellcolor{red!2} & $0.229$\cellcolor{red!40} & $0.172$\cellcolor{green!3} & $0.195$\cellcolor{red!14} & $0.132$\cellcolor{green!34} & $\textbf{0.125}$\cellcolor{green!39} & $\textbf{0.125}$\cellcolor{green!40} & $0.171$\cellcolor{green!4} & $0.129$\cellcolor{green!36} \\
 & \texttt{ctg.1} & $0.088$\cellcolor{green!1} & $0.082$\cellcolor{green!6} & $0.083$\cellcolor{green!5} & $0.082$\cellcolor{green!6} & $0.084$\cellcolor{green!5} & $0.067$\cellcolor{green!19} & $0.063$\cellcolor{green!22} & $0.064$\cellcolor{green!22} & $0.137$\cellcolor{red!40} & $0.105$\cellcolor{red!12} & $0.068$\cellcolor{green!19} & $0.046$\cellcolor{green!37} & $\textbf{0.043}$\cellcolor{green!40} & $0.092$\cellcolor{red!2} & $0.096$\cellcolor{red!4} & $0.049$\cellcolor{green!35} \\
 & \texttt{ctg.2} & $0.157$\cellcolor{red!31} & $0.131$\cellcolor{red!12} & $0.138$\cellcolor{red!17} & $0.139$\cellcolor{red!18} & $0.140$\cellcolor{red!19} & $0.070$\cellcolor{green!31} & $0.072$\cellcolor{green!29} & $0.070$\cellcolor{green!31} & $0.101$\cellcolor{green!8} & $0.080$\cellcolor{green!23} & $0.109$\cellcolor{green!2} & $\textbf{0.058}$\cellcolor{green!40} & $0.066$\cellcolor{green!34} & $0.168$\cellcolor{red!40} & $0.101$\cellcolor{green!8} & $0.060$\cellcolor{green!38} \\
 & \texttt{ctg.3} & $0.098$\cellcolor{red!20} & $0.106$\cellcolor{red!27} & $0.106$\cellcolor{red!27} & $0.093$\cellcolor{red!15} & $0.095$\cellcolor{red!17} & $0.066$\cellcolor{green!9} & $0.051$\cellcolor{green!23} & $0.052$\cellcolor{green!22} & $0.081$\cellcolor{red!4} & $0.078$\cellcolor{red!1} & $0.072$\cellcolor{green!4} & $0.034$\cellcolor{green!39} & $\textbf{0.033}$\cellcolor{green!40} & $0.119$\cellcolor{red!40} & $0.105$\cellcolor{red!26} & $0.049$\cellcolor{green!24} \\
 & \texttt{spambase} & $0.054$\cellcolor{green!15} & $0.051$\cellcolor{green!19} & $0.050$\cellcolor{green!20} & $0.050$\cellcolor{green!20} & $0.050$\cellcolor{green!20} & $0.049$\cellcolor{green!22} & $0.049$\cellcolor{green!22} & $0.048$\cellcolor{green!23} & $0.058$\cellcolor{green!8} & $0.048$\cellcolor{green!24} & $0.052$\cellcolor{green!18} & $0.041$\cellcolor{green!34} & $\textbf{0.038}$\cellcolor{green!40} & $0.062$\cellcolor{green!1} & $0.088$\cellcolor{red!40} & $0.042$\cellcolor{green!33} \\
 & \texttt{wine-q-white} & $0.193$\cellcolor{green!0} & $0.189$\cellcolor{green!2} & $0.188$\cellcolor{green!2} & $0.190$\cellcolor{green!1} & $0.184$\cellcolor{green!5} & $0.186$\cellcolor{green!4} & $0.196$\cellcolor{red!1} & $0.196$\cellcolor{red!1} & $0.263$\cellcolor{red!40} & $0.212$\cellcolor{red!10} & $0.193$\cellcolor{green!0} & $\textbf{0.125}$\cellcolor{green!39} & $\textbf{0.123}$\cellcolor{green!40} & $0.152$\cellcolor{green!23} & $0.176$\cellcolor{green!9} & $\textbf{0.124}$\cellcolor{green!39} \\
 & \texttt{pageblocks.5} & $0.190$\cellcolor{red!17} & $0.186$\cellcolor{red!16} & $0.206$\cellcolor{red!23} & $0.146$\cellcolor{red!0} & $0.141$\cellcolor{green!1} & $0.146$\cellcolor{red!0} & $0.076$\cellcolor{green!26} & $0.082$\cellcolor{green!24} & $0.122$\cellcolor{green!8} & $0.099$\cellcolor{green!17} & $0.127$\cellcolor{green!6} & $\textbf{0.041}$\cellcolor{green!39} & $\textbf{0.041}$\cellcolor{green!40} & $0.248$\cellcolor{red!40} & $0.120$\cellcolor{green!9} & $0.060$\cellcolor{green!32} \\\bottomrule
\multirow{4}{*}{\begin{sideways}Wins\;\end{sideways}} &  $\Pr(M\succ {1}R)$ &$65.65\%$ & --- & --- & --- & --- & $76.53\%$ & $70.25\%$ & $70.30\%$ & $52.83\%$ & $64.70\%$ & $66.83\%$ & $\dag 86.42\%$ & $\dag 87.25\%$ & $61.50\%$ & $57.85\%$ & $\dag 89.70\%$ \\
 &  $\Pr(M\succ {2}R)$ &$48.30\%$ & --- & --- & --- & --- & $64.03\%$ & $59.50\%$ & $59.77\%$ & $45.07\%$ & $54.30\%$ & $57.10\%$ & $\dag 77.98\%$ & $\dag 79.38\%$ & $51.30\%$ & $49.90\%$ & $\dag 81.95\%$ \\
 &  $\Pr(M\succ {3}R)$ &$35.65\%$ & --- & --- & --- & --- & $58.73\%$ & $55.77\%$ & $56.07\%$ & $41.10\%$ & $47.23\%$ & $52.50\%$ & $\dag 73.80\%$ & $\dag 75.95\%$ & $46.85\%$ & $45.75\%$ & $\dag 76.98\%$ \\
 &  $\Pr(M\succ {4}R)$ &$26.70\%$ & --- & --- & --- & --- & $52.18\%$ & $50.85\%$ & $50.88\%$ & $34.85\%$ & $42.33\%$ & $45.30\%$ & $\dag 69.00\%$ & $\dag 71.65\%$ & $44.07\%$ & $39.07\%$ & $\dag 72.02\%$ \\\bottomrule
  & Ave Rank &10.22 & 10.14 & 9.48 & 9.83 & 8.99 & 8.07 & \textbf{7.84} & 8.15 & 10.82 & 9.57 & 9.57 & \textbf{4.97} & \textbf{4.61} & 8.79 & 10.55 & \textbf{4.40} \\\bottomrule
\end{tabular}

==> figures/cddiagrams/calibration-covariate_shift.tex <==
\begin{tikzpicture}[
  treatment line/.style={rounded corners=1.5pt, line cap=round, shorten >=1pt},
  treatment label/.style={font=\small},
  group line/.style={ultra thick},
]

\begin{axis}[
  clip={false},
  axis x line={center},
  axis y line={none},
  axis line style={-},
  xmin={1},
  ymax={0},
  scale only axis={true},
  width={\axisdefaultwidth},
  ticklabel style={anchor=south, yshift=1.3*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small},
  every tick/.style={draw=black},
  major tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}},
  minor tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/minor tick length}},
  title style={yshift=\baselineskip},
  xmax={18},
  ymin={-10.5},
  height={11\baselineskip},
  title={Calibration under Covariate Shift},
]

\draw[treatment line] ([yshift=-2pt] axis cs:5.4061111111111115, 0) |- (axis cs:3.9061111111111115, -2.0)
  node[treatment label, anchor=east] {DoC$_{\alpha 2\zeta}^{6\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:6.276111111111111, 0) |- (axis cs:3.9061111111111115, -3.0)
  node[treatment label, anchor=east] {$\text{PCC}^{5\text{B}}_{\rho 2\zeta}$};
\draw[treatment line] ([yshift=-2pt] axis cs:7.394166666666667, 0) |- (axis cs:3.9061111111111115, -4.0)
  node[treatment label, anchor=east] {PACC$_{\rho 2\zeta}^{5\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:7.454722222222222, 0) |- (axis cs:3.9061111111111115, -5.0)
  node[treatment label, anchor=east] {Platt};
\draw[treatment line] ([yshift=-2pt] axis cs:7.726388888888889, 0) |- (axis cs:3.9061111111111115, -6.0)
  node[treatment label, anchor=east] {LEAP$_{\alpha 2\zeta}^{\text{PCC}-6\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:7.9880555555555555, 0) |- (axis cs:3.9061111111111115, -7.0)
  node[treatment label, anchor=east] {\textbf{TransCal}};
\draw[treatment line] ([yshift=-2pt] axis cs:8.553888888888888, 0) |- (axis cs:3.9061111111111115, -8.0)
  node[treatment label, anchor=east] {DMCal};
\draw[treatment line] ([yshift=-2pt] axis cs:8.761388888888888, 0) |- (axis cs:3.9061111111111115, -9.0)
  node[treatment label, anchor=east] {\textbf{Head2Tail}};
\draw[treatment line] ([yshift=-2pt] axis cs:9.251111111111111, 0) |- (axis cs:3.9061111111111115, -10.0)
  node[treatment label, anchor=east] {EMQ$^{\text{BCTS}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:10.1325, 0) |- (axis cs:16.039444444444445, -10.0)
  node[treatment label, anchor=west] {\textbf{CPCS}};
\draw[treatment line] ([yshift=-2pt] axis cs:10.196111111111112, 0) |- (axis cs:16.039444444444445, -9.0)
  node[treatment label, anchor=west] {ATC$_{\alpha 2\zeta}^{6\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:10.27, 0) |- (axis cs:16.039444444444445, -8.0)
  node[treatment label, anchor=west] {\textbf{LasCal}};
\draw[treatment line] ([yshift=-2pt] axis cs:10.589166666666667, 0) |- (axis cs:16.039444444444445, -7.0)
  node[treatment label, anchor=west] {PacCal$^{\sigma}$};
\draw[treatment line] ([yshift=-2pt] axis cs:11.305833333333334, 0) |- (axis cs:16.039444444444445, -6.0)
  node[treatment label, anchor=west] {KDEy$_{\rho 2\zeta}^{5\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:11.4025, 0) |- (axis cs:16.039444444444445, -5.0)
  node[treatment label, anchor=west] {EMQ};
\draw[treatment line] ([yshift=-2pt] axis cs:11.486666666666666, 0) |- (axis cs:16.039444444444445, -4.0)
  node[treatment label, anchor=west] {EMQ$_{\rho 2\zeta}^{5\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:12.265833333333333, 0) |- (axis cs:16.039444444444445, -3.0)
  node[treatment label, anchor=west] {LEAP$_{\alpha 2\zeta}^{6\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:14.539444444444445, 0) |- (axis cs:16.039444444444445, -2.0)
  node[treatment label, anchor=west] {EMQ$^{\text{TransCal}}$};
\draw[group line] (axis cs:8.761388888888888, -4.666666666666667) -- (axis cs:10.589166666666667, -4.666666666666667);
\draw[group line] (axis cs:10.1325, -2.6666666666666665) -- (axis cs:11.486666666666666, -2.6666666666666665);
\draw[group line] (axis cs:8.553888888888888, -5.333333333333333) -- (axis cs:8.761388888888888, -5.333333333333333);
\draw[group line] (axis cs:10.27, -2.0) -- (axis cs:12.265833333333333, -2.0);
\draw[group line] (axis cs:7.394166666666667, -2.6666666666666665) -- (axis cs:7.9880555555555555, -2.6666666666666665);

\end{axis}
\end{tikzpicture}

==> figures/cddiagrams/calibration-label_shift.tex <==
\begin{tikzpicture}[
  treatment line/.style={rounded corners=1.5pt, line cap=round, shorten >=1pt},
  treatment label/.style={font=\small},
  group line/.style={ultra thick},
]

\begin{axis}[
  clip={false},
  axis x line={center},
  axis y line={none},
  axis line style={-},
  xmin={1},
  ymax={0},
  scale only axis={true},
  width={\axisdefaultwidth},
  ticklabel style={anchor=south, yshift=1.3*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small},
  every tick/.style={draw=black},
  major tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}},
  minor tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/minor tick length}},
  title style={yshift=\baselineskip},
  xmax={16},
  ymin={-9.5},
  height={10\baselineskip},
  xtick={1,4,7,10,13,16},
  minor x tick num={1},
  title={Calibration under Label Shift},
]

\draw[treatment line] ([yshift=-2pt] axis cs:5.479375, 0) |- (axis cs:4.146041666666667, -2.0)
  node[treatment label, anchor=east] {EMQ$^{\text{BCTS}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:5.708375, 0) |- (axis cs:4.146041666666667, -3.0)
  node[treatment label, anchor=east] {EMQ};
\draw[treatment line] ([yshift=-2pt] axis cs:5.772375, 0) |- (axis cs:4.146041666666667, -4.0)
  node[treatment label, anchor=east] {DMCal};
\draw[treatment line] ([yshift=-2pt] axis cs:7.113, 0) |- (axis cs:4.146041666666667, -5.0)
  node[treatment label, anchor=east] {\textbf{LasCal}};
\draw[treatment line] ([yshift=-2pt] axis cs:7.312625, 0) |- (axis cs:4.146041666666667, -6.0)
  node[treatment label, anchor=east] {\textbf{CPCS}};
\draw[treatment line] ([yshift=-2pt] axis cs:7.784875, 0) |- (axis cs:4.146041666666667, -7.0)
  node[treatment label, anchor=east] {EMQ$^{\text{LasCal}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:8.504625, 0) |- (axis cs:4.146041666666667, -8.0)
  node[treatment label, anchor=east] {\textbf{Head2Tail}};
\draw[treatment line] ([yshift=-2pt] axis cs:8.794625, 0) |- (axis cs:4.146041666666667, -9.0)
  node[treatment label, anchor=east] {PACC$_{\rho 2\zeta}^{5\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:8.804, 0) |- (axis cs:13.046458333333334, -9.0)
  node[treatment label, anchor=west] {\textbf{TransCal}};
\draw[treatment line] ([yshift=-2pt] axis cs:8.982, 0) |- (axis cs:13.046458333333334, -8.0)
  node[treatment label, anchor=west] {EMQ$_{\rho 2\zeta}^{5\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:9.2085, 0) |- (axis cs:13.046458333333334, -7.0)
  node[treatment label, anchor=west] {KDEy$_{\rho 2\zeta}^{5\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:9.75, 0) |- (axis cs:13.046458333333334, -6.0)
  node[treatment label, anchor=west] {Platt};
\draw[treatment line] ([yshift=-2pt] axis cs:9.792375, 0) |- (axis cs:13.046458333333334, -5.0)
  node[treatment label, anchor=west] {DoC$_{\alpha 2\zeta}^{6\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:9.997875, 0) |- (axis cs:13.046458333333334, -4.0)
  node[treatment label, anchor=west] {LEAP$_{\alpha 2\zeta}^{6\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:11.28225, 0) |- (axis cs:13.046458333333334, -3.0)
  node[treatment label, anchor=west] {ATC$_{\alpha 2\zeta}^{6\text{B}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:11.713125, 0) |- (axis cs:13.046458333333334, -2.0)
  node[treatment label, anchor=west] {PacCal$^{\sigma}$};
\draw[group line] (axis cs:5.708375, -2.0) -- (axis cs:5.772375, -2.0);
\draw[group line] (axis cs:8.504625, -5.333333333333333) -- (axis cs:8.804, -5.333333333333333);
\draw[group line] (axis cs:7.784875, -4.666666666666667) -- (axis cs:8.504625, -4.666666666666667);
\draw[group line] (axis cs:9.792375, -2.6666666666666665) -- (axis cs:9.997875, -2.6666666666666665);
\draw[group line] (axis cs:5.479375, -1.3333333333333333) -- (axis cs:5.708375, -1.3333333333333333);
\draw[group line] (axis cs:8.804, -4.666666666666667) -- (axis cs:9.2085, -4.666666666666667);

\end{axis}
\end{tikzpicture}

==> figures/cddiagrams/classifier_accuracy_prediction-covariate_shift.tex <==
\begin{tikzpicture}[
  treatment line/.style={rounded corners=1.5pt, line cap=round, shorten >=1pt},
  treatment label/.style={font=\small},
  group line/.style={ultra thick},
]

\begin{axis}[
  clip={false},
  axis x line={center},
  axis y line={none},
  axis line style={-},
  xmin={1},
  ymax={0},
  scale only axis={true},
  width={\axisdefaultwidth},
  ticklabel style={anchor=south, yshift=1.3*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small},
  every tick/.style={draw=black},
  major tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}},
  minor tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/minor tick length}},
  title style={yshift=\baselineskip},
  xmax={14},
  ymin={-8.5},
  height={9\baselineskip},
  title={Classifier Accuracy Prediction under Covariate Shift},
]

\draw[treatment line] ([yshift=-2pt] axis cs:4.7027777777777775, 0) |- (axis cs:3.5361111111111105, -2.0)
  node[treatment label, anchor=east] {\textbf{DoC}};
\draw[treatment line] ([yshift=-2pt] axis cs:5.025, 0) |- (axis cs:3.5361111111111105, -3.0)
  node[treatment label, anchor=east] {\textbf{ATC}};
\draw[treatment line] ([yshift=-2pt] axis cs:5.15, 0) |- (axis cs:3.5361111111111105, -4.0)
  node[treatment label, anchor=east] {PCC$_{\rho 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:6.133333333333334, 0) |- (axis cs:3.5361111111111105, -5.0)
  node[treatment label, anchor=east] {\textbf{LEAP}};
\draw[treatment line] ([yshift=-2pt] axis cs:6.183333333333334, 0) |- (axis cs:3.5361111111111105, -6.0)
  node[treatment label, anchor=east] {Naive};
\draw[treatment line] ([yshift=-2pt] axis cs:6.400555555555556, 0) |- (axis cs:3.5361111111111105, -7.0)
  node[treatment label, anchor=east] {LasCal$_{\zeta 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:7.354444444444445, 0) |- (axis cs:3.5361111111111105, -8.0)
  node[treatment label, anchor=east] {\textbf{LEAP$^{\text{PCC}}$}};
\draw[treatment line] ([yshift=-2pt] axis cs:7.457777777777777, 0) |- (axis cs:13.247777777777777, -8.0)
  node[treatment label, anchor=west] {DMCal$_{\zeta 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:8.022222222222222, 0) |- (axis cs:13.247777777777777, -7.0)
  node[treatment label, anchor=west] {CPCS$_{\zeta 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:8.703611111111112, 0) |- (axis cs:13.247777777777777, -6.0)
  node[treatment label, anchor=west] {PACC$_{\rho 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:8.759166666666667, 0) |- (axis cs:13.247777777777777, -5.0)
  node[treatment label, anchor=west] {KDEy$_{\rho 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:9.015555555555556, 0) |- (axis cs:13.247777777777777, -4.0)
  node[treatment label, anchor=west] {EMQ$_{\rho 2 \alpha}^{\text{BCTS}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:10.011111111111111, 0) |- (axis cs:13.247777777777777, -3.0)
  node[treatment label, anchor=west] {TransCal$_{\zeta 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:12.081111111111111, 0) |- (axis cs:13.247777777777777, -2.0)
  node[treatment label, anchor=west] {EMQ$_{\rho 2 \alpha}$};
\draw[group line] (axis cs:7.457777777777777, -4.666666666666667) -- (axis cs:8.022222222222222, -4.666666666666667);
\draw[group line] (axis cs:6.133333333333334, -3.3333333333333335) -- (axis cs:6.400555555555556, -3.3333333333333335);
\draw[group line] (axis cs:8.703611111111112, -3.3333333333333335) -- (axis cs:8.759166666666667, -3.3333333333333335);
\draw[group line] (axis cs:4.7027777777777775, -1.3333333333333333) -- (axis cs:5.15, -1.3333333333333333);

\end{axis}
\end{tikzpicture}

==> figures/cddiagrams/classifier_accuracy_prediction-label_shift.tex <==
\begin{tikzpicture}[
  treatment line/.style={rounded corners=1.5pt, line cap=round, shorten >=1pt},
  treatment label/.style={font=\small},
  group line/.style={ultra thick},
]

\begin{axis}[
  clip={false},
  axis x line={center},
  axis y line={none},
  axis line style={-},
  xmin={1},
  ymax={0},
  scale only axis={true},
  width={\axisdefaultwidth},
  ticklabel style={anchor=south, yshift=1.3*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small},
  every tick/.style={draw=black},
  major tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}},
  minor tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/minor tick length}},
  title style={yshift=\baselineskip},
  xmax={11},
  ymin={-6.5},
  height={7\baselineskip},
  xtick={1,3,5,7,9,11},
  minor x tick num={1},
  title={Classifier Accuracy Prediction under Label Shift},
]

\draw[treatment line] ([yshift=-2pt] axis cs:4.046375, 0) |- (axis cs:3.1297083333333338, -2.5)
  node[treatment label, anchor=east] {\textbf{LEAP}};
\draw[treatment line] ([yshift=-2pt] axis cs:4.16725, 0) |- (axis cs:3.1297083333333338, -3.5)
  node[treatment label, anchor=east] {\textbf{DoC}};
\draw[treatment line] ([yshift=-2pt] axis cs:5.648, 0) |- (axis cs:3.1297083333333338, -4.5)
  node[treatment label, anchor=east] {\textbf{ATC}};
\draw[treatment line] ([yshift=-2pt] axis cs:5.78725, 0) |- (axis cs:3.1297083333333338, -5.5)
  node[treatment label, anchor=east] {CPCS$_{\zeta 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:5.97175, 0) |- (axis cs:3.1297083333333338, -6.5)
  node[treatment label, anchor=east] {PACC$_{\rho 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:6.119625, 0) |- (axis cs:8.823166666666667, -7.0)
  node[treatment label, anchor=west] {KDEy$_{\rho 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:6.202, 0) |- (axis cs:8.823166666666667, -6.0)
  node[treatment label, anchor=west] {LasCal$_{\zeta 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:6.416, 0) |- (axis cs:8.823166666666667, -5.0)
  node[treatment label, anchor=west] {DMCal$_{\zeta 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:6.58425, 0) |- (axis cs:8.823166666666667, -4.0)
  node[treatment label, anchor=west] {TransCal$_{\zeta 2 \alpha}$};
\draw[treatment line] ([yshift=-2pt] axis cs:7.151, 0) |- (axis cs:8.823166666666667, -3.0)
  node[treatment label, anchor=west] {Naive};
\draw[treatment line] ([yshift=-2pt] axis cs:7.9065, 0) |- (axis cs:8.823166666666667, -2.0)
  node[treatment label, anchor=west] {EMQ$_{\rho 2 \alpha}$};
\draw[group line] (axis cs:6.416, -2.6666666666666665) -- (axis cs:6.58425, -2.6666666666666665);
\draw[group line] (axis cs:6.119625, -4.0) -- (axis cs:6.202, -4.0);
\draw[group line] (axis cs:5.78725, -3.6666666666666665) -- (axis cs:6.119625, -3.6666666666666665);

\end{axis}
\end{tikzpicture}

==> figures/cddiagrams/quantification-covariate_shift.tex <==
\begin{tikzpicture}[
  treatment line/.style={rounded corners=1.5pt, line cap=round, shorten >=1pt},
  treatment label/.style={font=\small},
  group line/.style={ultra thick},
]

\begin{axis}[
  clip={false},
  axis x line={center},
  axis y line={none},
  axis line style={-},
  xmin={1},
  ymax={0},
  scale only axis={true},
  width={\axisdefaultwidth},
  ticklabel style={anchor=south, yshift=1.3*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small},
  every tick/.style={draw=black},
  major tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}},
  minor tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/minor tick length}},
  title style={yshift=\baselineskip},
  xmax={12},
  ymin={-7.5},
  height={8\baselineskip},
  title={Quantification under Covariate Shift},
]

\draw[treatment line] ([yshift=-2pt] axis cs:3.6633333333333336, 0) |- (axis cs:2.6633333333333336, -2.0)
  node[treatment label, anchor=east] {TransCal$_{\zeta 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:4.6386111111111115, 0) |- (axis cs:2.6633333333333336, -3.0)
  node[treatment label, anchor=east] {LEAP$_{\alpha 2 \rho}^{\text{PCC}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:4.693611111111111, 0) |- (axis cs:2.6633333333333336, -4.0)
  node[treatment label, anchor=east] {\textbf{PCC}};
\draw[treatment line] ([yshift=-2pt] axis cs:4.721111111111111, 0) |- (axis cs:2.6633333333333336, -5.0)
  node[treatment label, anchor=east] {DoC$_{\alpha 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:5.5183333333333335, 0) |- (axis cs:2.6633333333333336, -6.0)
  node[treatment label, anchor=east] {LasCal$_{\zeta 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:5.675833333333333, 0) |- (axis cs:2.6633333333333336, -7.0)
  node[treatment label, anchor=east] {CPCS$_{\zeta 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:5.941111111111111, 0) |- (axis cs:10.835, -7.0)
  node[treatment label, anchor=west] {ATC$_{\alpha 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:7.275277777777778, 0) |- (axis cs:10.835, -6.0)
  node[treatment label, anchor=west] {CC};
\draw[treatment line] ([yshift=-2pt] axis cs:8.116111111111111, 0) |- (axis cs:10.835, -5.0)
  node[treatment label, anchor=west] {\textbf{PACC}};
\draw[treatment line] ([yshift=-2pt] axis cs:8.524444444444445, 0) |- (axis cs:10.835, -4.0)
  node[treatment label, anchor=west] {\textbf{KDEy}};
\draw[treatment line] ([yshift=-2pt] axis cs:9.397222222222222, 0) |- (axis cs:10.835, -3.0)
  node[treatment label, anchor=west] {LEAP$_{\alpha 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:9.835, 0) |- (axis cs:10.835, -2.0)
  node[treatment label, anchor=west] {\textbf{EMQ}};
\draw[group line] (axis cs:4.6386111111111115, -2.0) -- (axis cs:4.721111111111111, -2.0);
\draw[group line] (axis cs:9.397222222222222, -1.3333333333333333) -- (axis cs:9.835, -1.3333333333333333);

\end{axis}
\end{tikzpicture}

==> figures/cddiagrams/quantification-label_shift.tex <==
\begin{tikzpicture}[
  treatment line/.style={rounded corners=1.5pt, line cap=round, shorten >=1pt},
  treatment label/.style={font=\small},
  group line/.style={ultra thick},
]

\begin{axis}[
  clip={false},
  axis x line={center},
  axis y line={none},
  axis line style={-},
  xmin={1},
  ymax={0},
  scale only axis={true},
  width={\axisdefaultwidth},
  ticklabel style={anchor=south, yshift=1.3*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small},
  every tick/.style={draw=black},
  major tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}},
  minor tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/minor tick length}},
  title style={yshift=\baselineskip},
  xmax={13},
  ymin={-7.5},
  height={8\baselineskip},
  xtick={1,4,7,10,13},
  minor x tick num={1},
  title={Quantification under Label Shift},
]

\draw[treatment line] ([yshift=-2pt] axis cs:4.07925, 0) |- (axis cs:2.995916666666667, -2.5)
  node[treatment label, anchor=east] {\textbf{KDEy}};
\draw[treatment line] ([yshift=-2pt] axis cs:4.51225, 0) |- (axis cs:2.995916666666667, -3.5)
  node[treatment label, anchor=east] {\textbf{PACC}};
\draw[treatment line] ([yshift=-2pt] axis cs:4.603875, 0) |- (axis cs:2.995916666666667, -4.5)
  node[treatment label, anchor=east] {\textbf{EMQ$^{\text{BCTS}}$}};
\draw[treatment line] ([yshift=-2pt] axis cs:4.847875, 0) |- (axis cs:2.995916666666667, -5.5)
  node[treatment label, anchor=east] {\textbf{EMQ}};
\draw[treatment line] ([yshift=-2pt] axis cs:6.11025, 0) |- (axis cs:2.995916666666667, -6.5)
  node[treatment label, anchor=east] {DoC$_{\alpha 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:6.893375, 0) |- (axis cs:2.995916666666667, -7.5)
  node[treatment label, anchor=east] {LEAP$_{\alpha 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:6.97925, 0) |- (axis cs:10.802833333333334, -8.0)
  node[treatment label, anchor=west] {EMQ$^{\text{LasCal}}$};
\draw[treatment line] ([yshift=-2pt] axis cs:7.6, 0) |- (axis cs:10.802833333333334, -7.0)
  node[treatment label, anchor=west] {ATC$_{\alpha 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:8.13675, 0) |- (axis cs:10.802833333333334, -6.0)
  node[treatment label, anchor=west] {LasCal$_{\zeta 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:8.959625, 0) |- (axis cs:10.802833333333334, -5.0)
  node[treatment label, anchor=west] {CPCS$_{\zeta 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:9.04975, 0) |- (axis cs:10.802833333333334, -4.0)
  node[treatment label, anchor=west] {CC};
\draw[treatment line] ([yshift=-2pt] axis cs:9.50825, 0) |- (axis cs:10.802833333333334, -3.0)
  node[treatment label, anchor=west] {Head2Tail$_{\zeta 2 \rho}$};
\draw[treatment line] ([yshift=-2pt] axis cs:9.7195, 0) |- (axis cs:10.802833333333334, -2.0)
  node[treatment label, anchor=west] {TransCal$_{\zeta 2 \rho}$};
\draw[group line] (axis cs:8.959625, -2.6666666666666665) -- (axis cs:9.04975, -2.6666666666666665);

\end{axis}
\end{tikzpicture}
